Young diagrams and intersection numbers for toric manifolds associated with Weyl chambers

We study intersection numbers of invariant divisors in the toric manifold associated with the fan determined by the collection of Weyl chambers for each root system of classical type and of exceptional type $G_2$. We give a combinatorial formula for intersection numbers of certain subvarieties which are naturally indexed by elements of the Weyl group. These numbers describe the ring structure of the cohomology of the toric manifold.

==> pic-DynkinforD.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.0000,  6.2000)(  5.3000,-10.8000)
% ELLIPSE 2 0 3 0
% 4 655 805 700 850 700 850 700 850
% 
\special{pn 8}%
\special{ar 656 806 46 46  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 705 800 905 800
% 
\special{pn 8}%
\special{pa 706 800}%
\special{pa 906 800}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 955 800 1000 845 1000 845 1000 845
% 
\special{pn 8}%
\special{ar 956 800 46 46  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1005 800 1205 800
% 
\special{pn 8}%
\special{pa 1006 800}%
\special{pa 1206 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1705 800 1905 800
% 
\special{pn 8}%
\special{pa 1706 800}%
\special{pa 1906 800}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1955 800 2000 845 2000 845 2000 845
% 
\special{pn 8}%
\special{ar 1956 800 46 46  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2155 605 2200 650 2200 650 2200 650
% 
\special{pn 8}%
\special{ar 2156 606 46 46  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2155 1005 2200 1050 2200 1050 2200 1050
% 
\special{pn 8}%
\special{ar 2156 1006 46 46  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 2125 635 1985 775
% 
\special{pn 8}%
\special{pa 2126 636}%
\special{pa 1986 776}%
\special{fp}%
% LINE 2 0 3 0
% 2 2120 975 1980 835
% 
\special{pn 8}%
\special{pa 2120 976}%
\special{pa 1980 836}%
\special{fp}%
% STR 2 0 3 0
% 3 1355 735 1355 835 2 0
% $\cdots$
\put(13.5500,-8.3500){\makebox(0,0)[lb]{$\cdots$}}%
% STR 2 0 3 0
% 3 2755 730 2755 830 2 0
% $[1] \subset [2] \subset \cdots \subset [\rnk-2]$
\put(27.5500,-8.3000){\makebox(0,0)[lb]{$[1] \subset [2] \subset \cdots \subset [\rnk-2]$}}%
% STR 2 0 3 0
% 3 4555 530 4555 630 2 0
% $\{1,\cdots,n-1,\rnk\}$
\put(45.5500,-6.3000){\makebox(0,0)[lb]{$\{1,\cdots,n-1,\rnk\}$}}%
% STR 2 0 3 0
% 3 4555 930 4555 1030 2 0
% $\{1,\cdots,n-1,-\rnk\}$
\put(45.5500,-10.3000){\makebox(0,0)[lb]{$\{1,\cdots,n-1,-\rnk\}$}}%
% BOX 2 5 3 0
% 2 530 550 5930 1080
% 
\special{pn 8}%
\special{pa 530 550}%
\special{pa 5930 550}%
\special{pa 5930 1080}%
\special{pa 530 1080}%
\special{pa 530 550}%
\special{ip}%
% STR 2 0 3 0
% 3 4360 830 4360 930 2 0
% $\rotatebox{-45}{$\subset$}$
\put(43.6000,-9.3000){\makebox(0,0)[lb]{$\rotatebox{-45}{$\subset$}$}}%
% STR 2 0 3 0
% 3 4360 630 4360 730 2 0
% $\rotatebox{45}{$\subset$}$
\put(43.6000,-7.3000){\makebox(0,0)[lb]{$\rotatebox{45}{$\subset$}$}}%
\end{picture}%


==> pic-intro.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 30.0300, 16.0900)( 16.0000,-24.8900)
% LINE 2 0 3 0
% 2 1703 2418 1806 2418
% 
\special{pn 8}%
\special{pa 1704 2418}%
\special{pa 1806 2418}%
\special{fp}%
% LINE 2 0 3 0
% 2 1806 2418 1806 2026
% 
\special{pn 8}%
\special{pa 1806 2418}%
\special{pa 1806 2026}%
\special{fp}%
% LINE 2 0 3 0
% 2 1806 2028 2008 2028
% 
\special{pn 8}%
\special{pa 1806 2028}%
\special{pa 2008 2028}%
\special{fp}%
% LINE 2 0 3 0
% 2 2010 2028 2010 1797
% 
\special{pn 8}%
\special{pa 2010 2028}%
\special{pa 2010 1798}%
\special{fp}%
% LINE 2 0 3 0
% 2 2736 1178 3047 1178
% 
\special{pn 8}%
\special{pa 2736 1178}%
\special{pa 3048 1178}%
\special{fp}%
% LINE 2 0 3 0
% 2 3047 1178 3047 968
% 
\special{pn 8}%
\special{pa 3048 1178}%
\special{pa 3048 968}%
\special{fp}%
% LINE 2 0 3 0
% 2 3047 968 1703 968
% 
\special{pn 8}%
\special{pa 3048 968}%
\special{pa 1704 968}%
\special{fp}%
% LINE 2 0 3 0
% 2 1703 968 1703 2418
% 
\special{pn 8}%
\special{pa 1704 968}%
\special{pa 1704 2418}%
\special{fp}%
% LINE 2 0 3 0
% 2 1703 2418 3149 968
% 
\special{pn 8}%
\special{pa 1704 2418}%
\special{pa 3150 968}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 2753 1487 2753 1693 2753 1693 2753 1384
% 
\special{pn 8}%
\special{pa 2754 1488}%
\special{pa 2754 1694}%
\special{fp}%
\special{sh 1}%
\special{pa 2754 1694}%
\special{pa 2774 1626}%
\special{pa 2754 1640}%
\special{pa 2734 1626}%
\special{pa 2754 1694}%
\special{fp}%
\special{pa 2754 1694}%
\special{pa 2754 1384}%
\special{fp}%
\special{sh 1}%
\special{pa 2754 1384}%
\special{pa 2734 1452}%
\special{pa 2754 1438}%
\special{pa 2774 1452}%
\special{pa 2754 1384}%
\special{fp}%
% BOX 2 5 1 0
% 2 2635 1693 2736 1796
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2636 1694}%
\special{pa 2736 1694}%
\special{pa 2736 1796}%
\special{pa 2636 1796}%
\special{pa 2636 1694}%
\special{ip}%
% LINE 2 0 3 0
% 2 2736 1796 2736 1178
% 
\special{pn 8}%
\special{pa 2736 1796}%
\special{pa 2736 1178}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 2720 1693 2720 1178 2720 1178 2720 1693
% 
\special{pn 8}%
\special{pa 2720 1694}%
\special{pa 2720 1178}%
\special{fp}%
\special{sh 1}%
\special{pa 2720 1178}%
\special{pa 2700 1246}%
\special{pa 2720 1232}%
\special{pa 2740 1246}%
\special{pa 2720 1178}%
\special{fp}%
\special{pa 2720 1178}%
\special{pa 2720 1694}%
\special{fp}%
\special{sh 1}%
\special{pa 2720 1694}%
\special{pa 2740 1626}%
\special{pa 2720 1640}%
\special{pa 2700 1626}%
\special{pa 2720 1694}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 2015 1782 2635 1782 2635 1782 2015 1782
% 
\special{pn 8}%
\special{pa 2016 1782}%
\special{pa 2636 1782}%
\special{fp}%
\special{sh 1}%
\special{pa 2636 1782}%
\special{pa 2568 1762}%
\special{pa 2582 1782}%
\special{pa 2568 1802}%
\special{pa 2636 1782}%
\special{fp}%
\special{pa 2636 1782}%
\special{pa 2016 1782}%
\special{fp}%
\special{sh 1}%
\special{pa 2016 1782}%
\special{pa 2082 1802}%
\special{pa 2068 1782}%
\special{pa 2082 1762}%
\special{pa 2016 1782}%
\special{fp}%
% VECTOR 2 0 3 0
% 4 2324 1812 2635 1812 2635 1812 2324 1812
% 
\special{pn 8}%
\special{pa 2324 1812}%
\special{pa 2636 1812}%
\special{fp}%
\special{sh 1}%
\special{pa 2636 1812}%
\special{pa 2568 1792}%
\special{pa 2582 1812}%
\special{pa 2568 1832}%
\special{pa 2636 1812}%
\special{fp}%
\special{pa 2636 1812}%
\special{pa 2324 1812}%
\special{fp}%
\special{sh 1}%
\special{pa 2324 1812}%
\special{pa 2392 1832}%
\special{pa 2378 1812}%
\special{pa 2392 1792}%
\special{pa 2324 1812}%
\special{fp}%
% LINE 2 0 3 0
% 2 2015 1796 2736 1796
% 
\special{pn 8}%
\special{pa 2016 1796}%
\special{pa 2736 1796}%
\special{fp}%
% STR 2 0 3 0
% 3 2788 1546 2788 1596 2 0
% $\parafir_{r}$
\put(27.8800,-15.9600){\makebox(0,0)[lb]{$\parafir_{r}$}}%
% STR 2 0 3 0
% 3 2570 1280 2570 1333 2 0
% $\parasec_{r}$
\put(25.7000,-13.3300){\makebox(0,0)[lb]{$\parasec_{r}$}}%
% STR 2 0 3 0
% 3 2167 1693 2167 1746 2 0
% $\parathr_{r}$
\put(21.6700,-17.4600){\makebox(0,0)[lb]{$\parathr_{r}$}}%
% STR 2 0 3 0
% 3 2442 1906 2442 1960 2 0
% $\parafir_{r}$
\put(24.4200,-19.6000){\makebox(0,0)[lb]{$\parafir_{r}$}}%
% STR 2 0 3 0
% 3 2434 2231 2434 2312 2 0
% $s=4$ is the number of lower-right corners.
\put(24.3400,-23.1200){\makebox(0,0)[lb]{$s=4$ is the number of lower-right corners.}}%
% STR 2 0 3 0
% 3 1934 1396 1934 1480 2 0
% $\lambda$
\put(19.3400,-14.8000){\makebox(0,0)[lb]{$\lambda$}}%
% BOX 2 5 3 0
% 2 1600 880 4603 2489
% 
\special{pn 8}%
\special{pa 1600 880}%
\special{pa 4604 880}%
\special{pa 4604 2490}%
\special{pa 1600 2490}%
\special{pa 1600 880}%
\special{ip}%
\end{picture}%


==> pic-mainproof.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 45.9500, 11.9300)( 13.7500,-25.6800)
% LINE 2 0 3 0
% 2 1375 2520 1471 2520
% 
\special{pn 8}%
\special{pa 1376 2520}%
\special{pa 1472 2520}%
\special{fp}%
% LINE 2 0 3 0
% 2 1471 2518 1471 2423
% 
\special{pn 8}%
\special{pa 1472 2518}%
\special{pa 1472 2424}%
\special{fp}%
% LINE 2 0 3 0
% 2 1471 2423 1661 2423
% 
\special{pn 8}%
\special{pa 1472 2424}%
\special{pa 1662 2424}%
\special{fp}%
% LINE 2 0 3 0
% 2 1661 2423 1661 2137
% 
\special{pn 8}%
\special{pa 1662 2424}%
\special{pa 1662 2138}%
\special{fp}%
% LINE 2 0 3 0
% 2 2137 2137 2137 1566
% 
\special{pn 8}%
\special{pa 2138 2138}%
\special{pa 2138 1566}%
\special{fp}%
% LINE 2 0 3 0
% 2 2137 1566 2424 1566
% 
\special{pn 8}%
\special{pa 2138 1566}%
\special{pa 2424 1566}%
\special{fp}%
% LINE 2 0 3 0
% 2 2519 1566 2519 1375
% 
\special{pn 8}%
\special{pa 2520 1566}%
\special{pa 2520 1376}%
\special{fp}%
% LINE 2 0 3 0
% 2 2519 1375 1375 1375
% 
\special{pn 8}%
\special{pa 2520 1376}%
\special{pa 1376 1376}%
\special{fp}%
% LINE 2 0 3 0
% 2 1375 1376 1375 2520
% 
\special{pn 8}%
\special{pa 1376 1376}%
\special{pa 1376 2520}%
\special{fp}%
% LINE 2 2 3 0
% 2 1375 2568 2566 1376
% 
\special{pn 8}%
\special{pa 1376 2568}%
\special{pa 2566 1376}%
\special{dt 0.030}%
% STR 2 0 3 0
% 3 1710 1762 1710 1810 2 0
% $\lambda$
\put(17.1000,-18.1000){\makebox(0,0)[lb]{$\lambda$}}%
% LINE 2 0 3 0
% 2 2137 2137 1661 2137
% 
\special{pn 8}%
\special{pa 2138 2138}%
\special{pa 1662 2138}%
\special{fp}%
% LINE 2 0 3 0
% 2 2424 1566 2519 1566
% 
\special{pn 8}%
\special{pa 2424 1566}%
\special{pa 2520 1566}%
\special{fp}%
% LINE 2 0 3 0
% 2 3240 2518 3240 2423
% 
\special{pn 8}%
\special{pa 3240 2518}%
\special{pa 3240 2424}%
\special{fp}%
% LINE 2 0 3 0
% 2 3240 2423 3431 2423
% 
\special{pn 8}%
\special{pa 3240 2424}%
\special{pa 3432 2424}%
\special{fp}%
% LINE 2 0 3 0
% 2 3431 2423 3431 2137
% 
\special{pn 8}%
\special{pa 3432 2424}%
\special{pa 3432 2138}%
\special{fp}%
% LINE 2 0 3 0
% 2 4098 1566 4289 1566
% 
\special{pn 8}%
\special{pa 4098 1566}%
\special{pa 4290 1566}%
\special{fp}%
% LINE 2 0 3 0
% 2 4289 1566 4289 1375
% 
\special{pn 8}%
\special{pa 4290 1566}%
\special{pa 4290 1376}%
\special{fp}%
% LINE 2 0 3 0
% 2 4289 1375 3145 1375
% 
\special{pn 8}%
\special{pa 4290 1376}%
\special{pa 3146 1376}%
\special{fp}%
% LINE 2 0 3 0
% 2 3145 1376 3145 2520
% 
\special{pn 8}%
\special{pa 3146 1376}%
\special{pa 3146 2520}%
\special{fp}%
% LINE 2 0 3 0
% 2 3908 2137 3908 1661
% 
\special{pn 8}%
\special{pa 3908 2138}%
\special{pa 3908 1662}%
\special{fp}%
% LINE 2 0 3 0
% 2 3908 2137 3431 2137
% 
\special{pn 8}%
\special{pa 3908 2138}%
\special{pa 3432 2138}%
\special{fp}%
% LINE 2 0 3 0
% 4 3908 1661 4098 1661 4098 1661 4098 1566
% 
\special{pn 8}%
\special{pa 3908 1662}%
\special{pa 4098 1662}%
\special{fp}%
\special{pa 4098 1662}%
\special{pa 4098 1566}%
\special{fp}%
% BOX 2 2 3 0
% 2 4098 1661 3908 1566
% 
\special{pn 8}%
\special{pa 4098 1662}%
\special{pa 3908 1662}%
\special{pa 3908 1566}%
\special{pa 4098 1566}%
\special{pa 4098 1662}%
\special{dt 0.030}%
% LINE 2 0 3 0
% 2 4874 2518 4874 2423
% 
\special{pn 8}%
\special{pa 4874 2518}%
\special{pa 4874 2424}%
\special{fp}%
% LINE 2 0 3 0
% 2 4874 2423 5065 2423
% 
\special{pn 8}%
\special{pa 4874 2424}%
\special{pa 5066 2424}%
\special{fp}%
% LINE 2 0 3 0
% 2 5065 2423 5065 2137
% 
\special{pn 8}%
\special{pa 5066 2424}%
\special{pa 5066 2138}%
\special{fp}%
% LINE 2 0 3 0
% 2 5541 1566 5922 1566
% 
\special{pn 8}%
\special{pa 5542 1566}%
\special{pa 5922 1566}%
\special{fp}%
% LINE 2 0 3 0
% 2 5922 1566 5922 1375
% 
\special{pn 8}%
\special{pa 5922 1566}%
\special{pa 5922 1376}%
\special{fp}%
% LINE 2 0 3 0
% 2 5541 2042 5541 1566
% 
\special{pn 8}%
\special{pa 5542 2042}%
\special{pa 5542 1566}%
\special{fp}%
% LINE 2 0 3 0
% 2 5255 2137 5065 2137
% 
\special{pn 8}%
\special{pa 5256 2138}%
\special{pa 5066 2138}%
\special{fp}%
% LINE 2 0 3 0
% 4 5255 2137 5255 2042 5255 2042 5541 2042
% 
\special{pn 8}%
\special{pa 5256 2138}%
\special{pa 5256 2042}%
\special{fp}%
\special{pa 5256 2042}%
\special{pa 5542 2042}%
\special{fp}%
% BOX 2 2 3 0
% 2 5541 2042 5255 2137
% 
\special{pn 8}%
\special{pa 5542 2042}%
\special{pa 5256 2042}%
\special{pa 5256 2138}%
\special{pa 5542 2138}%
\special{pa 5542 2042}%
\special{dt 0.030}%
% STR 2 0 3 0
% 3 3480 1763 3480 1810 2 0
% $\lambda'$
\put(34.8000,-18.1000){\makebox(0,0)[lb]{$\lambda'$}}%
% STR 2 0 3 0
% 3 5100 1763 5100 1810 2 0
% $\lambda''$
\put(51.0000,-18.1000){\makebox(0,0)[lb]{$\lambda''$}}%
% LINE 2 0 3 0
% 2 3145 2520 3240 2520
% 
\special{pn 8}%
\special{pa 3146 2520}%
\special{pa 3240 2520}%
\special{fp}%
% LINE 2 0 3 0
% 2 5922 1375 4778 1375
% 
\special{pn 8}%
\special{pa 5922 1376}%
\special{pa 4778 1376}%
\special{fp}%
% LINE 2 0 3 0
% 2 4778 1376 4778 2520
% 
\special{pn 8}%
\special{pa 4778 1376}%
\special{pa 4778 2520}%
\special{fp}%
% LINE 2 0 3 0
% 2 4778 2520 4874 2520
% 
\special{pn 8}%
\special{pa 4778 2520}%
\special{pa 4874 2520}%
\special{fp}%
% LINE 2 2 3 0
% 2 3145 2568 4336 1376
% 
\special{pn 8}%
\special{pa 3146 2568}%
\special{pa 4336 1376}%
\special{dt 0.030}%
% LINE 2 2 3 0
% 2 4778 2568 5970 1376
% 
\special{pn 8}%
\special{pa 4778 2568}%
\special{pa 5970 1376}%
\special{dt 0.030}%
\end{picture}%


==> pic-typeA-1-rev.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 33.6000,  6.1000)( 12.0000,-18.7000)
% BOX 2 0 3 0
% 2 2140 1590 2000 1450
% 
\special{pn 8}%
\special{pa 2140 1590}%
\special{pa 2000 1590}%
\special{pa 2000 1450}%
\special{pa 2140 1450}%
\special{pa 2140 1590}%
\special{fp}%
% BOX 2 0 3 0
% 2 2280 1590 2140 1450
% 
\special{pn 8}%
\special{pa 2280 1590}%
\special{pa 2140 1590}%
\special{pa 2140 1450}%
\special{pa 2280 1450}%
\special{pa 2280 1590}%
\special{fp}%
% BOX 2 0 3 0
% 2 2420 1590 2280 1450
% 
\special{pn 8}%
\special{pa 2420 1590}%
\special{pa 2280 1590}%
\special{pa 2280 1450}%
\special{pa 2420 1450}%
\special{pa 2420 1590}%
\special{fp}%
% BOX 2 0 3 0
% 2 2560 1590 2420 1450
% 
\special{pn 8}%
\special{pa 2560 1590}%
\special{pa 2420 1590}%
\special{pa 2420 1450}%
\special{pa 2560 1450}%
\special{pa 2560 1590}%
\special{fp}%
% STR 2 0 3 0
% 3 2030 1330 2030 1430 2 0
% $2$
\put(20.3000,-14.3000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 2170 1330 2170 1430 2 0
% $1$
\put(21.7000,-14.3000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 2310 1330 2310 1430 2 0
% $6$
\put(23.1000,-14.3000){\makebox(0,0)[lb]{$6$}}%
% STR 2 0 3 0
% 3 2450 1330 2450 1430 2 0
% $4$
\put(24.5000,-14.3000){\makebox(0,0)[lb]{$4$}}%
% BOX 2 0 3 0
% 2 2140 1730 2000 1590
% 
\special{pn 8}%
\special{pa 2140 1730}%
\special{pa 2000 1730}%
\special{pa 2000 1590}%
\special{pa 2140 1590}%
\special{pa 2140 1730}%
\special{fp}%
% BOX 2 0 3 0
% 2 4140 1590 4000 1450
% 
\special{pn 8}%
\special{pa 4140 1590}%
\special{pa 4000 1590}%
\special{pa 4000 1450}%
\special{pa 4140 1450}%
\special{pa 4140 1590}%
\special{fp}%
% BOX 2 0 3 0
% 2 4280 1590 4140 1450
% 
\special{pn 8}%
\special{pa 4280 1590}%
\special{pa 4140 1590}%
\special{pa 4140 1450}%
\special{pa 4280 1450}%
\special{pa 4280 1590}%
\special{fp}%
% BOX 2 0 3 0
% 2 4420 1590 4280 1450
% 
\special{pn 8}%
\special{pa 4420 1590}%
\special{pa 4280 1590}%
\special{pa 4280 1450}%
\special{pa 4420 1450}%
\special{pa 4420 1590}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 1490 1200 1590 2 0
% $[X_{216435}]:$
\put(12.0000,-15.9000){\makebox(0,0)[lb]{$[X_{216435}]:$}}%
% STR 2 0 3 0
% 3 3200 1490 3200 1590 2 0
% $[Y^{534162}]:$
\put(32.0000,-15.9000){\makebox(0,0)[lb]{$[Y^{534162}]:$}}%
% BOX 2 0 3 0
% 2 4140 1730 4000 1590
% 
\special{pn 8}%
\special{pa 4140 1730}%
\special{pa 4000 1730}%
\special{pa 4000 1590}%
\special{pa 4140 1590}%
\special{pa 4140 1730}%
\special{fp}%
% BOX 2 0 3 0
% 2 2280 1730 2140 1590
% 
\special{pn 8}%
\special{pa 2280 1730}%
\special{pa 2140 1730}%
\special{pa 2140 1590}%
\special{pa 2280 1590}%
\special{pa 2280 1730}%
\special{fp}%
% BOX 2 0 3 0
% 2 2420 1730 2280 1590
% 
\special{pn 8}%
\special{pa 2420 1730}%
\special{pa 2280 1730}%
\special{pa 2280 1590}%
\special{pa 2420 1590}%
\special{pa 2420 1730}%
\special{fp}%
% BOX 2 0 3 0
% 2 2140 1870 2000 1730
% 
\special{pn 8}%
\special{pa 2140 1870}%
\special{pa 2000 1870}%
\special{pa 2000 1730}%
\special{pa 2140 1730}%
\special{pa 2140 1870}%
\special{fp}%
% STR 2 0 3 0
% 3 4030 1330 4030 1430 2 0
% $5$
\put(40.3000,-14.3000){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0
% 3 4170 1330 4170 1430 2 0
% $3$
\put(41.7000,-14.3000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0
% 3 4310 1330 4310 1430 2 0
% $4$
\put(43.1000,-14.3000){\makebox(0,0)[lb]{$4$}}%
% BOX 2 0 3 0
% 2 4560 1590 4420 1450
% 
\special{pn 8}%
\special{pa 4560 1590}%
\special{pa 4420 1590}%
\special{pa 4420 1450}%
\special{pa 4560 1450}%
\special{pa 4560 1590}%
\special{fp}%
% STR 2 0 3 0
% 3 4450 1330 4450 1430 2 0
% $1$
\put(44.5000,-14.3000){\makebox(0,0)[lb]{$1$}}%
% BOX 2 0 3 0
% 2 4280 1730 4140 1590
% 
\special{pn 8}%
\special{pa 4280 1730}%
\special{pa 4140 1730}%
\special{pa 4140 1590}%
\special{pa 4280 1590}%
\special{pa 4280 1730}%
\special{fp}%
\end{picture}%


==> pic-typeA-2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 15.6000,  7.5000)( 16.0000,-18.4000)
% BOX 2 5 1 0
% 2 3160 1560 3020 1420
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 3160 1560}%
\special{pa 3020 1560}%
\special{pa 3020 1420}%
\special{pa 3160 1420}%
\special{pa 3160 1560}%
\special{ip}%
% BOX 2 5 1 0
% 2 2740 1840 2600 1700
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2740 1840}%
\special{pa 2600 1840}%
\special{pa 2600 1700}%
\special{pa 2740 1700}%
\special{pa 2740 1840}%
\special{ip}%
% BOX 2 0 3 0
% 2 2600 1280 2740 1840
% 
\special{pn 8}%
\special{pa 2600 1280}%
\special{pa 2740 1280}%
\special{pa 2740 1840}%
\special{pa 2600 1840}%
\special{pa 2600 1280}%
\special{fp}%
% BOX 2 0 3 0
% 2 2600 1280 3160 1560
% 
\special{pn 8}%
\special{pa 2600 1280}%
\special{pa 3160 1280}%
\special{pa 3160 1560}%
\special{pa 2600 1560}%
\special{pa 2600 1280}%
\special{fp}%
% BOX 2 0 3 0
% 2 3160 1560 2600 1420
% 
\special{pn 8}%
\special{pa 3160 1560}%
\special{pa 2600 1560}%
\special{pa 2600 1420}%
\special{pa 3160 1420}%
\special{pa 3160 1560}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1700 2740 1700
% 
\special{pn 8}%
\special{pa 2600 1700}%
\special{pa 2740 1700}%
\special{fp}%
% BOX 2 0 3 0
% 2 2880 1560 3020 1280
% 
\special{pn 8}%
\special{pa 2880 1560}%
\special{pa 3020 1560}%
\special{pa 3020 1280}%
\special{pa 2880 1280}%
\special{pa 2880 1560}%
\special{fp}%
% LINE 2 0 3 0
% 2 2600 1840 3160 1280
% 
\special{pn 8}%
\special{pa 2600 1840}%
\special{pa 3160 1280}%
\special{fp}%
% STR 2 0 3 0
% 3 2630 1160 2630 1260 2 0
% $3$
\put(26.3000,-12.6000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0
% 3 2770 1160 2770 1260 2 0
% $1$
\put(27.7000,-12.6000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0
% 3 2910 1160 2910 1260 2 0
% $2$
\put(29.1000,-12.6000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 3050 1160 3050 1260 2 0
% $5$
\put(30.5000,-12.6000){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0
% 3 1600 1480 1600 1580 2 0
% $\lambda_{12354, 31254}^{35421}=$
\put(16.0000,-15.8000){\makebox(0,0)[lb]{$\lambda_{12354, 31254}^{35421}=$}}%
\end{picture}%


==> pic-typeB.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 15.9000,  7.5000)( 14.3000,-18.4000)
% STR 2 0 3 0
% 3 2630 1160 2630 1260 2 0
% $\bar{3}$
\put(26.3000,-12.6000){\makebox(0,0)[lb]{$\bar{3}$}}%
% BOX 2 0 3 0
% 2 2740 1560 2600 1420
% 
\special{pn 8}%
\special{pa 2740 1560}%
\special{pa 2600 1560}%
\special{pa 2600 1420}%
\special{pa 2740 1420}%
\special{pa 2740 1560}%
\special{fp}%
% BOX 2 0 3 0
% 2 2740 1420 2600 1280
% 
\special{pn 8}%
\special{pa 2740 1420}%
\special{pa 2600 1420}%
\special{pa 2600 1280}%
\special{pa 2740 1280}%
\special{pa 2740 1420}%
\special{fp}%
% BOX 2 0 3 0
% 2 2600 1560 2460 1420
% 
\special{pn 8}%
\special{pa 2600 1560}%
\special{pa 2460 1560}%
\special{pa 2460 1420}%
\special{pa 2600 1420}%
\special{pa 2600 1560}%
\special{fp}%
% BOX 2 0 3 0
% 2 2600 1420 2460 1280
% 
\special{pn 8}%
\special{pa 2600 1420}%
\special{pa 2460 1420}%
\special{pa 2460 1280}%
\special{pa 2600 1280}%
\special{pa 2600 1420}%
\special{fp}%
% BOX 2 0 3 0
% 2 2600 1700 2460 1560
% 
\special{pn 8}%
\special{pa 2600 1700}%
\special{pa 2460 1700}%
\special{pa 2460 1560}%
\special{pa 2600 1560}%
\special{pa 2600 1700}%
\special{fp}%
% BOX 2 0 1 0
% 2 2600 1840 2460 1700
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2600 1840}%
\special{pa 2460 1840}%
\special{pa 2460 1700}%
\special{pa 2600 1700}%
\special{pa 2600 1840}%
\special{fp}%
% BOX 2 0 1 0
% 2 2740 1700 2600 1560
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2740 1700}%
\special{pa 2600 1700}%
\special{pa 2600 1560}%
\special{pa 2740 1560}%
\special{pa 2740 1700}%
\special{fp}%
% LINE 2 0 3 0
% 2 2460 1840 3020 1280
% 
\special{pn 8}%
\special{pa 2460 1840}%
\special{pa 3020 1280}%
\special{fp}%
% STR 2 0 3 0
% 3 2490 1160 2490 1260 2 0
% $2$
\put(24.9000,-12.6000){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 1430 1560 1430 1660 2 0
% $\lambda_{2\bar{3}14, 2\bar{3}14}^{2\bar{3}\bar{1}\bar{4}}\ = $
\put(14.3000,-16.6000){\makebox(0,0)[lb]{$\lambda_{2\bar{3}14, 2\bar{3}14}^{2\bar{3}\bar{1}\bar{4}}\ = $}}%
\end{picture}%


==> pic-typeD-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 30.4000, 10.9600)( 14.8000,-25.3600)
% BOX 2 0 3 0
% 2 1480 1723 1588 1831
% 
\special{pn 8}%
\special{pa 1480 1724}%
\special{pa 1588 1724}%
\special{pa 1588 1832}%
\special{pa 1480 1832}%
\special{pa 1480 1724}%
\special{fp}%
% BOX 2 0 3 0
% 2 1480 1831 1588 1941
% 
\special{pn 8}%
\special{pa 1480 1832}%
\special{pa 1588 1832}%
\special{pa 1588 1942}%
\special{pa 1480 1942}%
\special{pa 1480 1832}%
\special{fp}%
% BOX 2 0 3 0
% 2 1480 1941 1588 2049
% 
\special{pn 8}%
\special{pa 1480 1942}%
\special{pa 1588 1942}%
\special{pa 1588 2050}%
\special{pa 1480 2050}%
\special{pa 1480 1942}%
\special{fp}%
% BOX 2 0 3 0
% 2 1480 2049 1588 2157
% 
\special{pn 8}%
\special{pa 1480 2050}%
\special{pa 1588 2050}%
\special{pa 1588 2158}%
\special{pa 1480 2158}%
\special{pa 1480 2050}%
\special{fp}%
% BOX 2 0 3 0
% 2 1480 2157 1588 2265
% 
\special{pn 8}%
\special{pa 1480 2158}%
\special{pa 1588 2158}%
\special{pa 1588 2266}%
\special{pa 1480 2266}%
\special{pa 1480 2158}%
\special{fp}%
% BOX 2 0 3 0
% 2 1480 2265 1588 2373
% 
\special{pn 8}%
\special{pa 1480 2266}%
\special{pa 1588 2266}%
\special{pa 1588 2374}%
\special{pa 1480 2374}%
\special{pa 1480 2266}%
\special{fp}%
% BOX 2 0 3 0
% 2 1588 1723 1696 1831
% 
\special{pn 8}%
\special{pa 1588 1724}%
\special{pa 1696 1724}%
\special{pa 1696 1832}%
\special{pa 1588 1832}%
\special{pa 1588 1724}%
\special{fp}%
% BOX 2 0 3 0
% 2 1588 1831 1696 1941
% 
\special{pn 8}%
\special{pa 1588 1832}%
\special{pa 1696 1832}%
\special{pa 1696 1942}%
\special{pa 1588 1942}%
\special{pa 1588 1832}%
\special{fp}%
% BOX 2 0 3 0
% 2 1588 1941 1696 2049
% 
\special{pn 8}%
\special{pa 1588 1942}%
\special{pa 1696 1942}%
\special{pa 1696 2050}%
\special{pa 1588 2050}%
\special{pa 1588 1942}%
\special{fp}%
% BOX 2 0 3 0
% 2 1588 2049 1696 2157
% 
\special{pn 8}%
\special{pa 1588 2050}%
\special{pa 1696 2050}%
\special{pa 1696 2158}%
\special{pa 1588 2158}%
\special{pa 1588 2050}%
\special{fp}%
% BOX 2 0 3 0
% 2 1588 2157 1696 2265
% 
\special{pn 8}%
\special{pa 1588 2158}%
\special{pa 1696 2158}%
\special{pa 1696 2266}%
\special{pa 1588 2266}%
\special{pa 1588 2158}%
\special{fp}%
% BOX 2 0 3 0
% 2 1696 1723 1805 1831
% 
\special{pn 8}%
\special{pa 1696 1724}%
\special{pa 1806 1724}%
\special{pa 1806 1832}%
\special{pa 1696 1832}%
\special{pa 1696 1724}%
\special{fp}%
% BOX 2 0 3 0
% 2 1696 1831 1805 1941
% 
\special{pn 8}%
\special{pa 1696 1832}%
\special{pa 1806 1832}%
\special{pa 1806 1942}%
\special{pa 1696 1942}%
\special{pa 1696 1832}%
\special{fp}%
% BOX 2 0 3 0
% 2 1696 1941 1805 2049
% 
\special{pn 8}%
\special{pa 1696 1942}%
\special{pa 1806 1942}%
\special{pa 1806 2050}%
\special{pa 1696 2050}%
\special{pa 1696 1942}%
\special{fp}%
% BOX 2 0 3 0
% 2 1696 2049 1805 2157
% 
\special{pn 8}%
\special{pa 1696 2050}%
\special{pa 1806 2050}%
\special{pa 1806 2158}%
\special{pa 1696 2158}%
\special{pa 1696 2050}%
\special{fp}%
% BOX 2 0 3 0
% 2 1696 2157 1805 2265
% 
\special{pn 8}%
\special{pa 1696 2158}%
\special{pa 1806 2158}%
\special{pa 1806 2266}%
\special{pa 1696 2266}%
\special{pa 1696 2158}%
\special{fp}%
% BOX 2 0 3 0
% 2 1805 1723 1913 1831
% 
\special{pn 8}%
\special{pa 1806 1724}%
\special{pa 1914 1724}%
\special{pa 1914 1832}%
\special{pa 1806 1832}%
\special{pa 1806 1724}%
\special{fp}%
% BOX 2 0 3 0
% 2 1805 1831 1913 1941
% 
\special{pn 8}%
\special{pa 1806 1832}%
\special{pa 1914 1832}%
\special{pa 1914 1942}%
\special{pa 1806 1942}%
\special{pa 1806 1832}%
\special{fp}%
% BOX 2 0 3 0
% 2 1805 1941 1913 2049
% 
\special{pn 8}%
\special{pa 1806 1942}%
\special{pa 1914 1942}%
\special{pa 1914 2050}%
\special{pa 1806 2050}%
\special{pa 1806 1942}%
\special{fp}%
% BOX 2 0 3 0
% 2 1805 2049 1913 2157
% 
\special{pn 8}%
\special{pa 1806 2050}%
\special{pa 1914 2050}%
\special{pa 1914 2158}%
\special{pa 1806 2158}%
\special{pa 1806 2050}%
\special{fp}%
% BOX 2 0 3 0
% 2 1805 2157 1913 2265
% 
\special{pn 8}%
\special{pa 1806 2158}%
\special{pa 1914 2158}%
\special{pa 1914 2266}%
\special{pa 1806 2266}%
\special{pa 1806 2158}%
\special{fp}%
% BOX 2 0 3 0
% 2 1913 1723 2022 1831
% 
\special{pn 8}%
\special{pa 1914 1724}%
\special{pa 2022 1724}%
\special{pa 2022 1832}%
\special{pa 1914 1832}%
\special{pa 1914 1724}%
\special{fp}%
% BOX 2 0 3 0
% 2 1913 1831 2022 1941
% 
\special{pn 8}%
\special{pa 1914 1832}%
\special{pa 2022 1832}%
\special{pa 2022 1942}%
\special{pa 1914 1942}%
\special{pa 1914 1832}%
\special{fp}%
% BOX 2 0 3 0
% 2 1913 1941 2022 2049
% 
\special{pn 8}%
\special{pa 1914 1942}%
\special{pa 2022 1942}%
\special{pa 2022 2050}%
\special{pa 1914 2050}%
\special{pa 1914 1942}%
\special{fp}%
% BOX 2 0 3 0
% 2 1913 2049 2022 2157
% 
\special{pn 8}%
\special{pa 1914 2050}%
\special{pa 2022 2050}%
\special{pa 2022 2158}%
\special{pa 1914 2158}%
\special{pa 1914 2050}%
\special{fp}%
% BOX 2 0 3 0
% 2 2022 1723 2130 1831
% 
\special{pn 8}%
\special{pa 2022 1724}%
\special{pa 2130 1724}%
\special{pa 2130 1832}%
\special{pa 2022 1832}%
\special{pa 2022 1724}%
\special{fp}%
% BOX 2 0 3 0
% 2 2022 1831 2130 1941
% 
\special{pn 8}%
\special{pa 2022 1832}%
\special{pa 2130 1832}%
\special{pa 2130 1942}%
\special{pa 2022 1942}%
\special{pa 2022 1832}%
\special{fp}%
% BOX 2 0 3 0
% 2 1480 1615 1588 1723
% 
\special{pn 8}%
\special{pa 1480 1616}%
\special{pa 1588 1616}%
\special{pa 1588 1724}%
\special{pa 1480 1724}%
\special{pa 1480 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 1588 1615 1696 1723
% 
\special{pn 8}%
\special{pa 1588 1616}%
\special{pa 1696 1616}%
\special{pa 1696 1724}%
\special{pa 1588 1724}%
\special{pa 1588 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 1696 1615 1805 1723
% 
\special{pn 8}%
\special{pa 1696 1616}%
\special{pa 1806 1616}%
\special{pa 1806 1724}%
\special{pa 1696 1724}%
\special{pa 1696 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 1805 1615 1913 1723
% 
\special{pn 8}%
\special{pa 1806 1616}%
\special{pa 1914 1616}%
\special{pa 1914 1724}%
\special{pa 1806 1724}%
\special{pa 1806 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 1913 1615 2022 1723
% 
\special{pn 8}%
\special{pa 1914 1616}%
\special{pa 2022 1616}%
\special{pa 2022 1724}%
\special{pa 1914 1724}%
\special{pa 1914 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 2022 1615 2130 1723
% 
\special{pn 8}%
\special{pa 2022 1616}%
\special{pa 2130 1616}%
\special{pa 2130 1724}%
\special{pa 2022 1724}%
\special{pa 2022 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 2130 1615 2238 1723
% 
\special{pn 8}%
\special{pa 2130 1616}%
\special{pa 2238 1616}%
\special{pa 2238 1724}%
\special{pa 2130 1724}%
\special{pa 2130 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 1480 1507 1588 1615
% 
\special{pn 8}%
\special{pa 1480 1508}%
\special{pa 1588 1508}%
\special{pa 1588 1616}%
\special{pa 1480 1616}%
\special{pa 1480 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 1588 1507 1696 1615
% 
\special{pn 8}%
\special{pa 1588 1508}%
\special{pa 1696 1508}%
\special{pa 1696 1616}%
\special{pa 1588 1616}%
\special{pa 1588 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 1696 1507 1805 1615
% 
\special{pn 8}%
\special{pa 1696 1508}%
\special{pa 1806 1508}%
\special{pa 1806 1616}%
\special{pa 1696 1616}%
\special{pa 1696 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 1805 1507 1913 1615
% 
\special{pn 8}%
\special{pa 1806 1508}%
\special{pa 1914 1508}%
\special{pa 1914 1616}%
\special{pa 1806 1616}%
\special{pa 1806 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 1913 1507 2022 1615
% 
\special{pn 8}%
\special{pa 1914 1508}%
\special{pa 2022 1508}%
\special{pa 2022 1616}%
\special{pa 1914 1616}%
\special{pa 1914 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 2022 1507 2130 1615
% 
\special{pn 8}%
\special{pa 2022 1508}%
\special{pa 2130 1508}%
\special{pa 2130 1616}%
\special{pa 2022 1616}%
\special{pa 2022 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 2130 1507 2238 1615
% 
\special{pn 8}%
\special{pa 2130 1508}%
\special{pa 2238 1508}%
\special{pa 2238 1616}%
\special{pa 2130 1616}%
\special{pa 2130 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 2238 1507 2347 1615
% 
\special{pn 8}%
\special{pa 2238 1508}%
\special{pa 2348 1508}%
\special{pa 2348 1616}%
\special{pa 2238 1616}%
\special{pa 2238 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 2347 1507 2455 1615
% 
\special{pn 8}%
\special{pa 2348 1508}%
\special{pa 2456 1508}%
\special{pa 2456 1616}%
\special{pa 2348 1616}%
\special{pa 2348 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 2130 1723 2238 1831
% 
\special{pn 8}%
\special{pa 2130 1724}%
\special{pa 2238 1724}%
\special{pa 2238 1832}%
\special{pa 2130 1832}%
\special{pa 2130 1724}%
\special{fp}%
% BOX 2 0 3 0
% 2 2130 1831 2238 1941
% 
\special{pn 8}%
\special{pa 2130 1832}%
\special{pa 2238 1832}%
\special{pa 2238 1942}%
\special{pa 2130 1942}%
\special{pa 2130 1832}%
\special{fp}%
% BOX 2 0 3 0
% 2 2022 1941 2130 2049
% 
\special{pn 8}%
\special{pa 2022 1942}%
\special{pa 2130 1942}%
\special{pa 2130 2050}%
\special{pa 2022 2050}%
\special{pa 2022 1942}%
\special{fp}%
% BOX 2 0 3 0
% 2 2022 2049 2130 2157
% 
\special{pn 8}%
\special{pa 2022 2050}%
\special{pa 2130 2050}%
\special{pa 2130 2158}%
\special{pa 2022 2158}%
\special{pa 2022 2050}%
\special{fp}%
% BOX 2 0 3 0
% 2 3492 1723 3600 1831
% 
\special{pn 8}%
\special{pa 3492 1724}%
\special{pa 3600 1724}%
\special{pa 3600 1832}%
\special{pa 3492 1832}%
\special{pa 3492 1724}%
\special{fp}%
% BOX 2 0 3 0
% 2 3492 1831 3600 1941
% 
\special{pn 8}%
\special{pa 3492 1832}%
\special{pa 3600 1832}%
\special{pa 3600 1942}%
\special{pa 3492 1942}%
\special{pa 3492 1832}%
\special{fp}%
% BOX 2 0 3 0
% 2 3492 1941 3600 2049
% 
\special{pn 8}%
\special{pa 3492 1942}%
\special{pa 3600 1942}%
\special{pa 3600 2050}%
\special{pa 3492 2050}%
\special{pa 3492 1942}%
\special{fp}%
% BOX 2 0 3 0
% 2 3492 2049 3600 2157
% 
\special{pn 8}%
\special{pa 3492 2050}%
\special{pa 3600 2050}%
\special{pa 3600 2158}%
\special{pa 3492 2158}%
\special{pa 3492 2050}%
\special{fp}%
% BOX 2 0 3 0
% 2 3492 2157 3600 2265
% 
\special{pn 8}%
\special{pa 3492 2158}%
\special{pa 3600 2158}%
\special{pa 3600 2266}%
\special{pa 3492 2266}%
\special{pa 3492 2158}%
\special{fp}%
% BOX 2 0 3 0
% 2 3492 2265 3600 2373
% 
\special{pn 8}%
\special{pa 3492 2266}%
\special{pa 3600 2266}%
\special{pa 3600 2374}%
\special{pa 3492 2374}%
\special{pa 3492 2266}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 1723 3708 1831
% 
\special{pn 8}%
\special{pa 3600 1724}%
\special{pa 3708 1724}%
\special{pa 3708 1832}%
\special{pa 3600 1832}%
\special{pa 3600 1724}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 1831 3708 1941
% 
\special{pn 8}%
\special{pa 3600 1832}%
\special{pa 3708 1832}%
\special{pa 3708 1942}%
\special{pa 3600 1942}%
\special{pa 3600 1832}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 1941 3708 2049
% 
\special{pn 8}%
\special{pa 3600 1942}%
\special{pa 3708 1942}%
\special{pa 3708 2050}%
\special{pa 3600 2050}%
\special{pa 3600 1942}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 2049 3708 2157
% 
\special{pn 8}%
\special{pa 3600 2050}%
\special{pa 3708 2050}%
\special{pa 3708 2158}%
\special{pa 3600 2158}%
\special{pa 3600 2050}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 2157 3708 2265
% 
\special{pn 8}%
\special{pa 3600 2158}%
\special{pa 3708 2158}%
\special{pa 3708 2266}%
\special{pa 3600 2266}%
\special{pa 3600 2158}%
\special{fp}%
% BOX 2 0 3 0
% 2 3708 1723 3816 1831
% 
\special{pn 8}%
\special{pa 3708 1724}%
\special{pa 3816 1724}%
\special{pa 3816 1832}%
\special{pa 3708 1832}%
\special{pa 3708 1724}%
\special{fp}%
% BOX 2 0 3 0
% 2 3708 1831 3816 1941
% 
\special{pn 8}%
\special{pa 3708 1832}%
\special{pa 3816 1832}%
\special{pa 3816 1942}%
\special{pa 3708 1942}%
\special{pa 3708 1832}%
\special{fp}%
% BOX 2 0 3 0
% 2 3708 1941 3816 2049
% 
\special{pn 8}%
\special{pa 3708 1942}%
\special{pa 3816 1942}%
\special{pa 3816 2050}%
\special{pa 3708 2050}%
\special{pa 3708 1942}%
\special{fp}%
% BOX 2 0 3 0
% 2 3708 2049 3816 2157
% 
\special{pn 8}%
\special{pa 3708 2050}%
\special{pa 3816 2050}%
\special{pa 3816 2158}%
\special{pa 3708 2158}%
\special{pa 3708 2050}%
\special{fp}%
% BOX 2 0 3 0
% 2 3708 2157 3816 2265
% 
\special{pn 8}%
\special{pa 3708 2158}%
\special{pa 3816 2158}%
\special{pa 3816 2266}%
\special{pa 3708 2266}%
\special{pa 3708 2158}%
\special{fp}%
% BOX 2 0 3 0
% 2 3816 1723 3925 1831
% 
\special{pn 8}%
\special{pa 3816 1724}%
\special{pa 3926 1724}%
\special{pa 3926 1832}%
\special{pa 3816 1832}%
\special{pa 3816 1724}%
\special{fp}%
% BOX 2 0 3 0
% 2 3816 1831 3925 1941
% 
\special{pn 8}%
\special{pa 3816 1832}%
\special{pa 3926 1832}%
\special{pa 3926 1942}%
\special{pa 3816 1942}%
\special{pa 3816 1832}%
\special{fp}%
% BOX 2 0 3 0
% 2 3816 1941 3925 2049
% 
\special{pn 8}%
\special{pa 3816 1942}%
\special{pa 3926 1942}%
\special{pa 3926 2050}%
\special{pa 3816 2050}%
\special{pa 3816 1942}%
\special{fp}%
% BOX 2 0 3 0
% 2 3816 2049 3925 2157
% 
\special{pn 8}%
\special{pa 3816 2050}%
\special{pa 3926 2050}%
\special{pa 3926 2158}%
\special{pa 3816 2158}%
\special{pa 3816 2050}%
\special{fp}%
% BOX 2 0 3 0
% 2 3925 1723 4033 1831
% 
\special{pn 8}%
\special{pa 3926 1724}%
\special{pa 4034 1724}%
\special{pa 4034 1832}%
\special{pa 3926 1832}%
\special{pa 3926 1724}%
\special{fp}%
% BOX 2 0 3 0
% 2 3925 1831 4033 1941
% 
\special{pn 8}%
\special{pa 3926 1832}%
\special{pa 4034 1832}%
\special{pa 4034 1942}%
\special{pa 3926 1942}%
\special{pa 3926 1832}%
\special{fp}%
% BOX 2 0 3 0
% 2 3925 1941 4033 2049
% 
\special{pn 8}%
\special{pa 3926 1942}%
\special{pa 4034 1942}%
\special{pa 4034 2050}%
\special{pa 3926 2050}%
\special{pa 3926 1942}%
\special{fp}%
% BOX 2 0 3 0
% 2 3925 2049 4033 2157
% 
\special{pn 8}%
\special{pa 3926 2050}%
\special{pa 4034 2050}%
\special{pa 4034 2158}%
\special{pa 3926 2158}%
\special{pa 3926 2050}%
\special{fp}%
% BOX 2 0 3 0
% 2 4033 1723 4141 1831
% 
\special{pn 8}%
\special{pa 4034 1724}%
\special{pa 4142 1724}%
\special{pa 4142 1832}%
\special{pa 4034 1832}%
\special{pa 4034 1724}%
\special{fp}%
% BOX 2 0 3 0
% 2 3492 1615 3600 1723
% 
\special{pn 8}%
\special{pa 3492 1616}%
\special{pa 3600 1616}%
\special{pa 3600 1724}%
\special{pa 3492 1724}%
\special{pa 3492 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 1615 3708 1723
% 
\special{pn 8}%
\special{pa 3600 1616}%
\special{pa 3708 1616}%
\special{pa 3708 1724}%
\special{pa 3600 1724}%
\special{pa 3600 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 3708 1615 3816 1723
% 
\special{pn 8}%
\special{pa 3708 1616}%
\special{pa 3816 1616}%
\special{pa 3816 1724}%
\special{pa 3708 1724}%
\special{pa 3708 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 3816 1615 3925 1723
% 
\special{pn 8}%
\special{pa 3816 1616}%
\special{pa 3926 1616}%
\special{pa 3926 1724}%
\special{pa 3816 1724}%
\special{pa 3816 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 3925 1615 4033 1723
% 
\special{pn 8}%
\special{pa 3926 1616}%
\special{pa 4034 1616}%
\special{pa 4034 1724}%
\special{pa 3926 1724}%
\special{pa 3926 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 4033 1615 4141 1723
% 
\special{pn 8}%
\special{pa 4034 1616}%
\special{pa 4142 1616}%
\special{pa 4142 1724}%
\special{pa 4034 1724}%
\special{pa 4034 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 4141 1615 4250 1723
% 
\special{pn 8}%
\special{pa 4142 1616}%
\special{pa 4250 1616}%
\special{pa 4250 1724}%
\special{pa 4142 1724}%
\special{pa 4142 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 3492 1507 3600 1615
% 
\special{pn 8}%
\special{pa 3492 1508}%
\special{pa 3600 1508}%
\special{pa 3600 1616}%
\special{pa 3492 1616}%
\special{pa 3492 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 3600 1507 3708 1615
% 
\special{pn 8}%
\special{pa 3600 1508}%
\special{pa 3708 1508}%
\special{pa 3708 1616}%
\special{pa 3600 1616}%
\special{pa 3600 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 3708 1507 3816 1615
% 
\special{pn 8}%
\special{pa 3708 1508}%
\special{pa 3816 1508}%
\special{pa 3816 1616}%
\special{pa 3708 1616}%
\special{pa 3708 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 3816 1507 3925 1615
% 
\special{pn 8}%
\special{pa 3816 1508}%
\special{pa 3926 1508}%
\special{pa 3926 1616}%
\special{pa 3816 1616}%
\special{pa 3816 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 3925 1507 4033 1615
% 
\special{pn 8}%
\special{pa 3926 1508}%
\special{pa 4034 1508}%
\special{pa 4034 1616}%
\special{pa 3926 1616}%
\special{pa 3926 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 4033 1507 4141 1615
% 
\special{pn 8}%
\special{pa 4034 1508}%
\special{pa 4142 1508}%
\special{pa 4142 1616}%
\special{pa 4034 1616}%
\special{pa 4034 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 4141 1507 4250 1615
% 
\special{pn 8}%
\special{pa 4142 1508}%
\special{pa 4250 1508}%
\special{pa 4250 1616}%
\special{pa 4142 1616}%
\special{pa 4142 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 4250 1615 4358 1723
% 
\special{pn 8}%
\special{pa 4250 1616}%
\special{pa 4358 1616}%
\special{pa 4358 1724}%
\special{pa 4250 1724}%
\special{pa 4250 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 4250 1507 4358 1615
% 
\special{pn 8}%
\special{pa 4250 1508}%
\special{pa 4358 1508}%
\special{pa 4358 1616}%
\special{pa 4250 1616}%
\special{pa 4250 1508}%
\special{fp}%
% BOX 2 0 3 0
% 2 4141 1723 4250 1831
% 
\special{pn 8}%
\special{pa 4142 1724}%
\special{pa 4250 1724}%
\special{pa 4250 1832}%
\special{pa 4142 1832}%
\special{pa 4142 1724}%
\special{fp}%
% STR 2 0 3 0
% 3 2470 1533 2470 1610 2 0
% $+$
\put(24.7000,-16.1000){\makebox(0,0)[lb]{$+$}}%
% BOX 2 0 3 0
% 2 4358 1615 4467 1723
% 
\special{pn 8}%
\special{pa 4358 1616}%
\special{pa 4468 1616}%
\special{pa 4468 1724}%
\special{pa 4358 1724}%
\special{pa 4358 1616}%
\special{fp}%
% BOX 2 0 3 0
% 2 4358 1507 4467 1615
% 
\special{pn 8}%
\special{pa 4358 1508}%
\special{pa 4468 1508}%
\special{pa 4468 1616}%
\special{pa 4358 1616}%
\special{pa 4358 1508}%
\special{fp}%
% STR 2 0 3 0
% 3 4480 1533 4480 1610 2 0
% $+$
\put(44.8000,-16.1000){\makebox(0,0)[lb]{$+$}}%
% STR 2 0 3 0
% 3 4480 1649 4480 1726 2 0
% $+$
\put(44.8000,-17.2600){\makebox(0,0)[lb]{$+$}}%
% LINE 2 2 3 0
% 2 3492 2536 4520 1507
% 
\special{pn 8}%
\special{pa 3492 2536}%
\special{pa 4520 1508}%
\special{dt 0.030}%
% BOX 2 0 3 0
% 2 4250 1723 4358 1831
% 
\special{pn 8}%
\special{pa 4250 1724}%
\special{pa 4358 1724}%
\special{pa 4358 1832}%
\special{pa 4250 1832}%
\special{pa 4250 1724}%
\special{fp}%
% BOX 2 0 3 0
% 2 4358 1723 4467 1831
% 
\special{pn 8}%
\special{pa 4358 1724}%
\special{pa 4468 1724}%
\special{pa 4468 1832}%
\special{pa 4358 1832}%
\special{pa 4358 1724}%
\special{fp}%
% STR 2 0 3 0
% 3 4480 1757 4480 1834 2 0
% $-$
\put(44.8000,-18.3400){\makebox(0,0)[lb]{$-$}}%
% BOX 2 0 3 0
% 2 3492 2373 3600 2482
% 
\special{pn 8}%
\special{pa 3492 2374}%
\special{pa 3600 2374}%
\special{pa 3600 2482}%
\special{pa 3492 2482}%
\special{pa 3492 2374}%
\special{fp}%
% BOX 2 0 3 0
% 2 1480 2373 1588 2482
% 
\special{pn 8}%
\special{pa 1480 2374}%
\special{pa 1588 2374}%
\special{pa 1588 2482}%
\special{pa 1480 2482}%
\special{pa 1480 2374}%
\special{fp}%
% LINE 2 2 3 0
% 2 1480 2536 2509 1507
% 
\special{pn 8}%
\special{pa 1480 2536}%
\special{pa 2510 1508}%
\special{dt 0.030}%
\end{picture}%


==> pic-typeD-2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 36.2100, 10.1200)(  4.0000,-20.8800)
% LINE 2 0 3 0
% 2 400 1170 992 1170
% 
\special{pn 8}%
\special{pa 400 1170}%
\special{pa 992 1170}%
\special{fp}%
% LINE 2 0 3 0
% 2 992 1945 400 1945
% 
\special{pn 8}%
\special{pa 992 1946}%
\special{pa 400 1946}%
\special{fp}%
% LINE 2 0 3 0
% 2 2367 1178 2367 1873
% 
\special{pn 8}%
\special{pa 2368 1178}%
\special{pa 2368 1874}%
\special{fp}%
% LINE 2 0 3 0
% 2 2367 1873 1950 1873
% 
\special{pn 8}%
\special{pa 2368 1874}%
\special{pa 1950 1874}%
\special{fp}%
% LINE 2 0 3 0
% 2 1946 1871 1946 1947
% 
\special{pn 8}%
\special{pa 1946 1872}%
\special{pa 1946 1948}%
\special{fp}%
% LINE 2 0 3 0
% 2 1774 1949 1950 1949
% 
\special{pn 8}%
\special{pa 1774 1950}%
\special{pa 1950 1950}%
\special{fp}%
% LINE 2 0 3 0
% 2 1774 1178 2367 1178
% 
\special{pn 8}%
\special{pa 1774 1178}%
\special{pa 2368 1178}%
\special{fp}%
% LINE 2 2 3 0
% 2 1313 1173 401 2085
% 
\special{pn 8}%
\special{pa 1314 1174}%
\special{pa 402 2086}%
\special{dt 0.030}%
% LINE 2 0 3 0
% 2 3546 1255 3546 1951
% 
\special{pn 8}%
\special{pa 3546 1256}%
\special{pa 3546 1952}%
\special{fp}%
% LINE 2 0 3 0
% 2 3110 1949 3546 1949
% 
\special{pn 8}%
\special{pa 3110 1950}%
\special{pa 3546 1950}%
\special{fp}%
% LINE 2 0 3 0
% 2 3110 1174 3982 1174
% 
\special{pn 8}%
\special{pa 3110 1174}%
\special{pa 3982 1174}%
\special{fp}%
% LINE 2 0 3 0
% 2 3982 1255 3542 1255
% 
\special{pn 8}%
\special{pa 3982 1256}%
\special{pa 3542 1256}%
\special{fp}%
% LINE 2 2 3 0
% 2 4021 1174 3110 2085
% 
\special{pn 8}%
\special{pa 4022 1174}%
\special{pa 3110 2086}%
\special{dt 0.030}%
% STR 2 0 3 0
% 3 1413 1516 1413 1570 2 0
% $=$
\put(14.1300,-15.7000){\makebox(0,0)[lb]{$=$}}%
% STR 2 0 3 0
% 3 2812 1543 2812 1599 2 0
% $+$
\put(28.1200,-15.9900){\makebox(0,0)[lb]{$+$}}%
% LINE 2 0 3 0
% 2 992 1173 992 1945
% 
\special{pn 8}%
\special{pa 992 1174}%
\special{pa 992 1946}%
\special{fp}%
% LINE 2 2 3 0
% 2 2687 1178 1775 2088
% 
\special{pn 8}%
\special{pa 2688 1178}%
\special{pa 1776 2088}%
\special{dt 0.030}%
% LINE 2 0 3 0
% 2 3982 1255 3982 1178
% 
\special{pn 8}%
\special{pa 3982 1256}%
\special{pa 3982 1178}%
\special{fp}%
% STR 2 0 3 0
% 3 3996 1165 3996 1246 2 0
% $_{\pm}$
\put(39.9600,-12.4600){\makebox(0,0)[lb]{$_{\pm}$}}%
\end{picture}%


==> pic-typeD-3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 45.1200,  9.7200)(  7.4000,-16.7200)
% BOX 2 0 3 0
% 2 1060 873 1166 979
% 
\special{pn 8}%
\special{pa 1060 874}%
\special{pa 1166 874}%
\special{pa 1166 980}%
\special{pa 1060 980}%
\special{pa 1060 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 1274 873 1381 979
% 
\special{pn 8}%
\special{pa 1274 874}%
\special{pa 1382 874}%
\special{pa 1382 980}%
\special{pa 1274 980}%
\special{pa 1274 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 1381 873 1488 979
% 
\special{pn 8}%
\special{pa 1382 874}%
\special{pa 1488 874}%
\special{pa 1488 980}%
\special{pa 1382 980}%
\special{pa 1382 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 954 873 1060 979
% 
\special{pn 8}%
\special{pa 954 874}%
\special{pa 1060 874}%
\special{pa 1060 980}%
\special{pa 954 980}%
\special{pa 954 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 954 1193 1060 1299
% 
\special{pn 8}%
\special{pa 954 1194}%
\special{pa 1060 1194}%
\special{pa 1060 1300}%
\special{pa 954 1300}%
\special{pa 954 1194}%
\special{fp}%
% BOX 2 0 3 0
% 2 954 1299 1060 1405
% 
\special{pn 8}%
\special{pa 954 1300}%
\special{pa 1060 1300}%
\special{pa 1060 1406}%
\special{pa 954 1406}%
\special{pa 954 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 1060 979 1166 1086
% 
\special{pn 8}%
\special{pa 1060 980}%
\special{pa 1166 980}%
\special{pa 1166 1086}%
\special{pa 1060 1086}%
\special{pa 1060 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 1274 979 1381 1086
% 
\special{pn 8}%
\special{pa 1274 980}%
\special{pa 1382 980}%
\special{pa 1382 1086}%
\special{pa 1274 1086}%
\special{pa 1274 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 1381 979 1488 1086
% 
\special{pn 8}%
\special{pa 1382 980}%
\special{pa 1488 980}%
\special{pa 1488 1086}%
\special{pa 1382 1086}%
\special{pa 1382 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 954 979 1060 1086
% 
\special{pn 8}%
\special{pa 954 980}%
\special{pa 1060 980}%
\special{pa 1060 1086}%
\special{pa 954 1086}%
\special{pa 954 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 1060 1086 1166 1193
% 
\special{pn 8}%
\special{pa 1060 1086}%
\special{pa 1166 1086}%
\special{pa 1166 1194}%
\special{pa 1060 1194}%
\special{pa 1060 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 1274 1086 1381 1193
% 
\special{pn 8}%
\special{pa 1274 1086}%
\special{pa 1382 1086}%
\special{pa 1382 1194}%
\special{pa 1274 1194}%
\special{pa 1274 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 1381 1086 1488 1193
% 
\special{pn 8}%
\special{pa 1382 1086}%
\special{pa 1488 1086}%
\special{pa 1488 1194}%
\special{pa 1382 1194}%
\special{pa 1382 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 954 1086 1060 1193
% 
\special{pn 8}%
\special{pa 954 1086}%
\special{pa 1060 1086}%
\special{pa 1060 1194}%
\special{pa 954 1194}%
\special{pa 954 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 1488 979 1594 1086
% 
\special{pn 8}%
\special{pa 1488 980}%
\special{pa 1594 980}%
\special{pa 1594 1086}%
\special{pa 1488 1086}%
\special{pa 1488 980}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 1007 1600 1083 2 0
% $+$
\put(16.0000,-10.8300){\makebox(0,0)[lb]{$+$}}%
% BOX 2 0 3 0
% 2 1488 1086 1594 1193
% 
\special{pn 8}%
\special{pa 1488 1086}%
\special{pa 1594 1086}%
\special{pa 1594 1194}%
\special{pa 1488 1194}%
\special{pa 1488 1086}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 1114 1600 1190 2 0
% $+$
\put(16.0000,-11.9000){\makebox(0,0)[lb]{$+$}}%
% BOX 2 0 3 0
% 2 1488 873 1594 979
% 
\special{pn 8}%
\special{pa 1488 874}%
\special{pa 1594 874}%
\special{pa 1594 980}%
\special{pa 1488 980}%
\special{pa 1488 874}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 900 1600 977 2 0
% $+$
\put(16.0000,-9.7700){\makebox(0,0)[lb]{$+$}}%
% BOX 2 0 3 0
% 2 1166 873 1274 979
% 
\special{pn 8}%
\special{pa 1166 874}%
\special{pa 1274 874}%
\special{pa 1274 980}%
\special{pa 1166 980}%
\special{pa 1166 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 1166 979 1274 1086
% 
\special{pn 8}%
\special{pa 1166 980}%
\special{pa 1274 980}%
\special{pa 1274 1086}%
\special{pa 1166 1086}%
\special{pa 1166 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 1166 1086 1274 1193
% 
\special{pn 8}%
\special{pa 1166 1086}%
\special{pa 1274 1086}%
\special{pa 1274 1194}%
\special{pa 1166 1194}%
\special{pa 1166 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 846 873 954 979
% 
\special{pn 8}%
\special{pa 846 874}%
\special{pa 954 874}%
\special{pa 954 980}%
\special{pa 846 980}%
\special{pa 846 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 846 1193 954 1299
% 
\special{pn 8}%
\special{pa 846 1194}%
\special{pa 954 1194}%
\special{pa 954 1300}%
\special{pa 846 1300}%
\special{pa 846 1194}%
\special{fp}%
% BOX 2 0 3 0
% 2 846 1299 954 1405
% 
\special{pn 8}%
\special{pa 846 1300}%
\special{pa 954 1300}%
\special{pa 954 1406}%
\special{pa 846 1406}%
\special{pa 846 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 846 979 954 1086
% 
\special{pn 8}%
\special{pa 846 980}%
\special{pa 954 980}%
\special{pa 954 1086}%
\special{pa 846 1086}%
\special{pa 846 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 846 1086 954 1193
% 
\special{pn 8}%
\special{pa 846 1086}%
\special{pa 954 1086}%
\special{pa 954 1194}%
\special{pa 846 1194}%
\special{pa 846 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 846 1405 954 1513
% 
\special{pn 8}%
\special{pa 846 1406}%
\special{pa 954 1406}%
\special{pa 954 1514}%
\special{pa 846 1514}%
\special{pa 846 1406}%
\special{fp}%
% BOX 2 0 3 0
% 2 1060 765 1166 873
% 
\special{pn 8}%
\special{pa 1060 766}%
\special{pa 1166 766}%
\special{pa 1166 874}%
\special{pa 1060 874}%
\special{pa 1060 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 1274 765 1381 873
% 
\special{pn 8}%
\special{pa 1274 766}%
\special{pa 1382 766}%
\special{pa 1382 874}%
\special{pa 1274 874}%
\special{pa 1274 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 1381 765 1488 873
% 
\special{pn 8}%
\special{pa 1382 766}%
\special{pa 1488 766}%
\special{pa 1488 874}%
\special{pa 1382 874}%
\special{pa 1382 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 954 765 1060 873
% 
\special{pn 8}%
\special{pa 954 766}%
\special{pa 1060 766}%
\special{pa 1060 874}%
\special{pa 954 874}%
\special{pa 954 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 1488 765 1594 873
% 
\special{pn 8}%
\special{pa 1488 766}%
\special{pa 1594 766}%
\special{pa 1594 874}%
\special{pa 1488 874}%
\special{pa 1488 766}%
\special{fp}%
% STR 2 0 3 0
% 3 1600 794 1600 870 2 0
% $+$
\put(16.0000,-8.7000){\makebox(0,0)[lb]{$+$}}%
% BOX 2 0 3 0
% 2 1166 765 1274 873
% 
\special{pn 8}%
\special{pa 1166 766}%
\special{pa 1274 766}%
\special{pa 1274 874}%
\special{pa 1166 874}%
\special{pa 1166 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 846 765 954 873
% 
\special{pn 8}%
\special{pa 846 766}%
\special{pa 954 766}%
\special{pa 954 874}%
\special{pa 846 874}%
\special{pa 846 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 740 873 846 979
% 
\special{pn 8}%
\special{pa 740 874}%
\special{pa 846 874}%
\special{pa 846 980}%
\special{pa 740 980}%
\special{pa 740 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 740 1193 846 1299
% 
\special{pn 8}%
\special{pa 740 1194}%
\special{pa 846 1194}%
\special{pa 846 1300}%
\special{pa 740 1300}%
\special{pa 740 1194}%
\special{fp}%
% BOX 2 0 3 0
% 2 740 1299 846 1405
% 
\special{pn 8}%
\special{pa 740 1300}%
\special{pa 846 1300}%
\special{pa 846 1406}%
\special{pa 740 1406}%
\special{pa 740 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 740 979 846 1086
% 
\special{pn 8}%
\special{pa 740 980}%
\special{pa 846 980}%
\special{pa 846 1086}%
\special{pa 740 1086}%
\special{pa 740 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 740 1086 846 1193
% 
\special{pn 8}%
\special{pa 740 1086}%
\special{pa 846 1086}%
\special{pa 846 1194}%
\special{pa 740 1194}%
\special{pa 740 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 740 1405 846 1513
% 
\special{pn 8}%
\special{pa 740 1406}%
\special{pa 846 1406}%
\special{pa 846 1514}%
\special{pa 740 1514}%
\special{pa 740 1406}%
\special{fp}%
% BOX 2 0 3 0
% 2 740 1513 846 1619
% 
\special{pn 8}%
\special{pa 740 1514}%
\special{pa 846 1514}%
\special{pa 846 1620}%
\special{pa 740 1620}%
\special{pa 740 1514}%
\special{fp}%
% BOX 2 0 3 0
% 2 740 765 846 873
% 
\special{pn 8}%
\special{pa 740 766}%
\special{pa 846 766}%
\special{pa 846 874}%
\special{pa 740 874}%
\special{pa 740 766}%
\special{fp}%
% LINE 2 2 3 0
% 2 740 1672 1648 765
% 
\special{pn 8}%
\special{pa 740 1672}%
\special{pa 1648 766}%
\special{dt 0.030}%
% BOX 2 0 3 0
% 2 1060 1193 1166 1299
% 
\special{pn 8}%
\special{pa 1060 1194}%
\special{pa 1166 1194}%
\special{pa 1166 1300}%
\special{pa 1060 1300}%
\special{pa 1060 1194}%
\special{fp}%
% BOX 2 0 3 0
% 2 3071 873 3177 979
% 
\special{pn 8}%
\special{pa 3072 874}%
\special{pa 3178 874}%
\special{pa 3178 980}%
\special{pa 3072 980}%
\special{pa 3072 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 3284 873 3390 979
% 
\special{pn 8}%
\special{pa 3284 874}%
\special{pa 3390 874}%
\special{pa 3390 980}%
\special{pa 3284 980}%
\special{pa 3284 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 3390 873 3497 979
% 
\special{pn 8}%
\special{pa 3390 874}%
\special{pa 3498 874}%
\special{pa 3498 980}%
\special{pa 3390 980}%
\special{pa 3390 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 2964 873 3071 979
% 
\special{pn 8}%
\special{pa 2964 874}%
\special{pa 3072 874}%
\special{pa 3072 980}%
\special{pa 2964 980}%
\special{pa 2964 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 2964 1193 3071 1299
% 
\special{pn 8}%
\special{pa 2964 1194}%
\special{pa 3072 1194}%
\special{pa 3072 1300}%
\special{pa 2964 1300}%
\special{pa 2964 1194}%
\special{fp}%
% BOX 2 0 3 0
% 2 2964 1299 3071 1405
% 
\special{pn 8}%
\special{pa 2964 1300}%
\special{pa 3072 1300}%
\special{pa 3072 1406}%
\special{pa 2964 1406}%
\special{pa 2964 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 3071 979 3177 1086
% 
\special{pn 8}%
\special{pa 3072 980}%
\special{pa 3178 980}%
\special{pa 3178 1086}%
\special{pa 3072 1086}%
\special{pa 3072 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 3284 979 3390 1086
% 
\special{pn 8}%
\special{pa 3284 980}%
\special{pa 3390 980}%
\special{pa 3390 1086}%
\special{pa 3284 1086}%
\special{pa 3284 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 3390 979 3497 1086
% 
\special{pn 8}%
\special{pa 3390 980}%
\special{pa 3498 980}%
\special{pa 3498 1086}%
\special{pa 3390 1086}%
\special{pa 3390 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 2964 979 3071 1086
% 
\special{pn 8}%
\special{pa 2964 980}%
\special{pa 3072 980}%
\special{pa 3072 1086}%
\special{pa 2964 1086}%
\special{pa 2964 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 3071 1086 3177 1193
% 
\special{pn 8}%
\special{pa 3072 1086}%
\special{pa 3178 1086}%
\special{pa 3178 1194}%
\special{pa 3072 1194}%
\special{pa 3072 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 3284 1086 3390 1193
% 
\special{pn 8}%
\special{pa 3284 1086}%
\special{pa 3390 1086}%
\special{pa 3390 1194}%
\special{pa 3284 1194}%
\special{pa 3284 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 3390 1086 3497 1193
% 
\special{pn 8}%
\special{pa 3390 1086}%
\special{pa 3498 1086}%
\special{pa 3498 1194}%
\special{pa 3390 1194}%
\special{pa 3390 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 2964 1086 3071 1193
% 
\special{pn 8}%
\special{pa 2964 1086}%
\special{pa 3072 1086}%
\special{pa 3072 1194}%
\special{pa 2964 1194}%
\special{pa 2964 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 3497 979 3604 1086
% 
\special{pn 8}%
\special{pa 3498 980}%
\special{pa 3604 980}%
\special{pa 3604 1086}%
\special{pa 3498 1086}%
\special{pa 3498 980}%
\special{fp}%
% STR 2 0 3 0
% 3 3618 1007 3618 1083 2 0
% $+$
\put(36.1800,-10.8300){\makebox(0,0)[lb]{$+$}}%
% BOX 2 0 3 0
% 2 3497 1086 3604 1193
% 
\special{pn 8}%
\special{pa 3498 1086}%
\special{pa 3604 1086}%
\special{pa 3604 1194}%
\special{pa 3498 1194}%
\special{pa 3498 1086}%
\special{fp}%
% STR 2 0 3 0
% 3 3618 1114 3618 1190 2 0
% $-$
\put(36.1800,-11.9000){\makebox(0,0)[lb]{$-$}}%
% BOX 2 0 3 0
% 2 3497 873 3604 979
% 
\special{pn 8}%
\special{pa 3498 874}%
\special{pa 3604 874}%
\special{pa 3604 980}%
\special{pa 3498 980}%
\special{pa 3498 874}%
\special{fp}%
% STR 2 0 3 0
% 3 3618 900 3618 977 2 0
% $+$
\put(36.1800,-9.7700){\makebox(0,0)[lb]{$+$}}%
% BOX 2 0 3 0
% 2 3177 873 3284 979
% 
\special{pn 8}%
\special{pa 3178 874}%
\special{pa 3284 874}%
\special{pa 3284 980}%
\special{pa 3178 980}%
\special{pa 3178 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 3177 979 3284 1086
% 
\special{pn 8}%
\special{pa 3178 980}%
\special{pa 3284 980}%
\special{pa 3284 1086}%
\special{pa 3178 1086}%
\special{pa 3178 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 3177 1086 3284 1193
% 
\special{pn 8}%
\special{pa 3178 1086}%
\special{pa 3284 1086}%
\special{pa 3284 1194}%
\special{pa 3178 1194}%
\special{pa 3178 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 2856 873 2964 979
% 
\special{pn 8}%
\special{pa 2856 874}%
\special{pa 2964 874}%
\special{pa 2964 980}%
\special{pa 2856 980}%
\special{pa 2856 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 2856 1193 2964 1299
% 
\special{pn 8}%
\special{pa 2856 1194}%
\special{pa 2964 1194}%
\special{pa 2964 1300}%
\special{pa 2856 1300}%
\special{pa 2856 1194}%
\special{fp}%
% BOX 2 0 3 0
% 2 2856 1299 2964 1405
% 
\special{pn 8}%
\special{pa 2856 1300}%
\special{pa 2964 1300}%
\special{pa 2964 1406}%
\special{pa 2856 1406}%
\special{pa 2856 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 2856 979 2964 1086
% 
\special{pn 8}%
\special{pa 2856 980}%
\special{pa 2964 980}%
\special{pa 2964 1086}%
\special{pa 2856 1086}%
\special{pa 2856 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 2856 1086 2964 1193
% 
\special{pn 8}%
\special{pa 2856 1086}%
\special{pa 2964 1086}%
\special{pa 2964 1194}%
\special{pa 2856 1194}%
\special{pa 2856 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 2856 1405 2964 1513
% 
\special{pn 8}%
\special{pa 2856 1406}%
\special{pa 2964 1406}%
\special{pa 2964 1514}%
\special{pa 2856 1514}%
\special{pa 2856 1406}%
\special{fp}%
% BOX 2 0 3 0
% 2 3071 765 3177 873
% 
\special{pn 8}%
\special{pa 3072 766}%
\special{pa 3178 766}%
\special{pa 3178 874}%
\special{pa 3072 874}%
\special{pa 3072 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 3284 765 3390 873
% 
\special{pn 8}%
\special{pa 3284 766}%
\special{pa 3390 766}%
\special{pa 3390 874}%
\special{pa 3284 874}%
\special{pa 3284 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 3390 765 3497 873
% 
\special{pn 8}%
\special{pa 3390 766}%
\special{pa 3498 766}%
\special{pa 3498 874}%
\special{pa 3390 874}%
\special{pa 3390 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 2964 765 3071 873
% 
\special{pn 8}%
\special{pa 2964 766}%
\special{pa 3072 766}%
\special{pa 3072 874}%
\special{pa 2964 874}%
\special{pa 2964 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 3497 765 3604 873
% 
\special{pn 8}%
\special{pa 3498 766}%
\special{pa 3604 766}%
\special{pa 3604 874}%
\special{pa 3498 874}%
\special{pa 3498 766}%
\special{fp}%
% STR 2 0 3 0
% 3 3618 794 3618 870 2 0
% $+$
\put(36.1800,-8.7000){\makebox(0,0)[lb]{$+$}}%
% BOX 2 0 3 0
% 2 3177 765 3284 873
% 
\special{pn 8}%
\special{pa 3178 766}%
\special{pa 3284 766}%
\special{pa 3284 874}%
\special{pa 3178 874}%
\special{pa 3178 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 2856 765 2964 873
% 
\special{pn 8}%
\special{pa 2856 766}%
\special{pa 2964 766}%
\special{pa 2964 874}%
\special{pa 2856 874}%
\special{pa 2856 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 2750 873 2856 979
% 
\special{pn 8}%
\special{pa 2750 874}%
\special{pa 2856 874}%
\special{pa 2856 980}%
\special{pa 2750 980}%
\special{pa 2750 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 2750 1193 2856 1299
% 
\special{pn 8}%
\special{pa 2750 1194}%
\special{pa 2856 1194}%
\special{pa 2856 1300}%
\special{pa 2750 1300}%
\special{pa 2750 1194}%
\special{fp}%
% BOX 2 0 3 0
% 2 2750 1299 2856 1405
% 
\special{pn 8}%
\special{pa 2750 1300}%
\special{pa 2856 1300}%
\special{pa 2856 1406}%
\special{pa 2750 1406}%
\special{pa 2750 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 2750 979 2856 1086
% 
\special{pn 8}%
\special{pa 2750 980}%
\special{pa 2856 980}%
\special{pa 2856 1086}%
\special{pa 2750 1086}%
\special{pa 2750 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 2750 1086 2856 1193
% 
\special{pn 8}%
\special{pa 2750 1086}%
\special{pa 2856 1086}%
\special{pa 2856 1194}%
\special{pa 2750 1194}%
\special{pa 2750 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 2750 1405 2856 1513
% 
\special{pn 8}%
\special{pa 2750 1406}%
\special{pa 2856 1406}%
\special{pa 2856 1514}%
\special{pa 2750 1514}%
\special{pa 2750 1406}%
\special{fp}%
% BOX 2 0 3 0
% 2 2750 1513 2856 1619
% 
\special{pn 8}%
\special{pa 2750 1514}%
\special{pa 2856 1514}%
\special{pa 2856 1620}%
\special{pa 2750 1620}%
\special{pa 2750 1514}%
\special{fp}%
% BOX 2 0 3 0
% 2 2750 765 2856 873
% 
\special{pn 8}%
\special{pa 2750 766}%
\special{pa 2856 766}%
\special{pa 2856 874}%
\special{pa 2750 874}%
\special{pa 2750 766}%
\special{fp}%
% LINE 2 2 3 0
% 2 2750 1672 3657 765
% 
\special{pn 8}%
\special{pa 2750 1672}%
\special{pa 3658 766}%
\special{dt 0.030}%
% BOX 2 0 3 0
% 2 3071 1193 3177 1299
% 
\special{pn 8}%
\special{pa 3072 1194}%
\special{pa 3178 1194}%
\special{pa 3178 1300}%
\special{pa 3072 1300}%
\special{pa 3072 1194}%
\special{fp}%
% STR 2 0 3 0
% 3 1850 1101 1850 1177 2 0
% $=$
\put(18.5000,-11.7700){\makebox(0,0)[lb]{$=$}}%
% BOX 2 0 3 0
% 2 4665 873 4771 979
% 
\special{pn 8}%
\special{pa 4666 874}%
\special{pa 4772 874}%
\special{pa 4772 980}%
\special{pa 4666 980}%
\special{pa 4666 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 4878 873 4986 979
% 
\special{pn 8}%
\special{pa 4878 874}%
\special{pa 4986 874}%
\special{pa 4986 980}%
\special{pa 4878 980}%
\special{pa 4878 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 4986 873 5092 979
% 
\special{pn 8}%
\special{pa 4986 874}%
\special{pa 5092 874}%
\special{pa 5092 980}%
\special{pa 4986 980}%
\special{pa 4986 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 4558 873 4665 979
% 
\special{pn 8}%
\special{pa 4558 874}%
\special{pa 4666 874}%
\special{pa 4666 980}%
\special{pa 4558 980}%
\special{pa 4558 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 4558 1193 4665 1299
% 
\special{pn 8}%
\special{pa 4558 1194}%
\special{pa 4666 1194}%
\special{pa 4666 1300}%
\special{pa 4558 1300}%
\special{pa 4558 1194}%
\special{fp}%
% BOX 2 0 3 0
% 2 4558 1299 4665 1405
% 
\special{pn 8}%
\special{pa 4558 1300}%
\special{pa 4666 1300}%
\special{pa 4666 1406}%
\special{pa 4558 1406}%
\special{pa 4558 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 4665 979 4771 1086
% 
\special{pn 8}%
\special{pa 4666 980}%
\special{pa 4772 980}%
\special{pa 4772 1086}%
\special{pa 4666 1086}%
\special{pa 4666 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 4878 979 4986 1086
% 
\special{pn 8}%
\special{pa 4878 980}%
\special{pa 4986 980}%
\special{pa 4986 1086}%
\special{pa 4878 1086}%
\special{pa 4878 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 4986 979 5092 1086
% 
\special{pn 8}%
\special{pa 4986 980}%
\special{pa 5092 980}%
\special{pa 5092 1086}%
\special{pa 4986 1086}%
\special{pa 4986 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 4558 979 4665 1086
% 
\special{pn 8}%
\special{pa 4558 980}%
\special{pa 4666 980}%
\special{pa 4666 1086}%
\special{pa 4558 1086}%
\special{pa 4558 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 4665 1086 4771 1193
% 
\special{pn 8}%
\special{pa 4666 1086}%
\special{pa 4772 1086}%
\special{pa 4772 1194}%
\special{pa 4666 1194}%
\special{pa 4666 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 4558 1086 4665 1193
% 
\special{pn 8}%
\special{pa 4558 1086}%
\special{pa 4666 1086}%
\special{pa 4666 1194}%
\special{pa 4558 1194}%
\special{pa 4558 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 5092 979 5198 1086
% 
\special{pn 8}%
\special{pa 5092 980}%
\special{pa 5198 980}%
\special{pa 5198 1086}%
\special{pa 5092 1086}%
\special{pa 5092 980}%
\special{fp}%
% STR 2 0 3 0
% 3 5208 1007 5208 1083 2 0
% $+$
\put(52.0800,-10.8300){\makebox(0,0)[lb]{$+$}}%
% BOX 2 0 3 0
% 2 5092 873 5198 979
% 
\special{pn 8}%
\special{pa 5092 874}%
\special{pa 5198 874}%
\special{pa 5198 980}%
\special{pa 5092 980}%
\special{pa 5092 874}%
\special{fp}%
% STR 2 0 3 0
% 3 5208 900 5208 977 2 0
% $+$
\put(52.0800,-9.7700){\makebox(0,0)[lb]{$+$}}%
% BOX 2 0 3 0
% 2 4771 873 4878 979
% 
\special{pn 8}%
\special{pa 4772 874}%
\special{pa 4878 874}%
\special{pa 4878 980}%
\special{pa 4772 980}%
\special{pa 4772 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 4771 979 4878 1086
% 
\special{pn 8}%
\special{pa 4772 980}%
\special{pa 4878 980}%
\special{pa 4878 1086}%
\special{pa 4772 1086}%
\special{pa 4772 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 4771 1086 4878 1193
% 
\special{pn 8}%
\special{pa 4772 1086}%
\special{pa 4878 1086}%
\special{pa 4878 1194}%
\special{pa 4772 1194}%
\special{pa 4772 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 4451 873 4558 979
% 
\special{pn 8}%
\special{pa 4452 874}%
\special{pa 4558 874}%
\special{pa 4558 980}%
\special{pa 4452 980}%
\special{pa 4452 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 4451 1193 4558 1299
% 
\special{pn 8}%
\special{pa 4452 1194}%
\special{pa 4558 1194}%
\special{pa 4558 1300}%
\special{pa 4452 1300}%
\special{pa 4452 1194}%
\special{fp}%
% BOX 2 0 3 0
% 2 4451 1299 4558 1405
% 
\special{pn 8}%
\special{pa 4452 1300}%
\special{pa 4558 1300}%
\special{pa 4558 1406}%
\special{pa 4452 1406}%
\special{pa 4452 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 4451 979 4558 1086
% 
\special{pn 8}%
\special{pa 4452 980}%
\special{pa 4558 980}%
\special{pa 4558 1086}%
\special{pa 4452 1086}%
\special{pa 4452 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 4451 1086 4558 1193
% 
\special{pn 8}%
\special{pa 4452 1086}%
\special{pa 4558 1086}%
\special{pa 4558 1194}%
\special{pa 4452 1194}%
\special{pa 4452 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 4451 1405 4558 1513
% 
\special{pn 8}%
\special{pa 4452 1406}%
\special{pa 4558 1406}%
\special{pa 4558 1514}%
\special{pa 4452 1514}%
\special{pa 4452 1406}%
\special{fp}%
% BOX 2 0 3 0
% 2 4665 765 4771 873
% 
\special{pn 8}%
\special{pa 4666 766}%
\special{pa 4772 766}%
\special{pa 4772 874}%
\special{pa 4666 874}%
\special{pa 4666 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 4878 765 4986 873
% 
\special{pn 8}%
\special{pa 4878 766}%
\special{pa 4986 766}%
\special{pa 4986 874}%
\special{pa 4878 874}%
\special{pa 4878 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 4986 765 5092 873
% 
\special{pn 8}%
\special{pa 4986 766}%
\special{pa 5092 766}%
\special{pa 5092 874}%
\special{pa 4986 874}%
\special{pa 4986 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 4558 765 4665 873
% 
\special{pn 8}%
\special{pa 4558 766}%
\special{pa 4666 766}%
\special{pa 4666 874}%
\special{pa 4558 874}%
\special{pa 4558 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 5092 765 5198 873
% 
\special{pn 8}%
\special{pa 5092 766}%
\special{pa 5198 766}%
\special{pa 5198 874}%
\special{pa 5092 874}%
\special{pa 5092 766}%
\special{fp}%
% STR 2 0 3 0
% 3 5208 794 5208 870 2 0
% $+$
\put(52.0800,-8.7000){\makebox(0,0)[lb]{$+$}}%
% BOX 2 0 3 0
% 2 4771 765 4878 873
% 
\special{pn 8}%
\special{pa 4772 766}%
\special{pa 4878 766}%
\special{pa 4878 874}%
\special{pa 4772 874}%
\special{pa 4772 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 4451 765 4558 873
% 
\special{pn 8}%
\special{pa 4452 766}%
\special{pa 4558 766}%
\special{pa 4558 874}%
\special{pa 4452 874}%
\special{pa 4452 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 4345 873 4451 979
% 
\special{pn 8}%
\special{pa 4346 874}%
\special{pa 4452 874}%
\special{pa 4452 980}%
\special{pa 4346 980}%
\special{pa 4346 874}%
\special{fp}%
% BOX 2 0 3 0
% 2 4345 1193 4451 1299
% 
\special{pn 8}%
\special{pa 4346 1194}%
\special{pa 4452 1194}%
\special{pa 4452 1300}%
\special{pa 4346 1300}%
\special{pa 4346 1194}%
\special{fp}%
% BOX 2 0 3 0
% 2 4345 1299 4451 1405
% 
\special{pn 8}%
\special{pa 4346 1300}%
\special{pa 4452 1300}%
\special{pa 4452 1406}%
\special{pa 4346 1406}%
\special{pa 4346 1300}%
\special{fp}%
% BOX 2 0 3 0
% 2 4345 979 4451 1086
% 
\special{pn 8}%
\special{pa 4346 980}%
\special{pa 4452 980}%
\special{pa 4452 1086}%
\special{pa 4346 1086}%
\special{pa 4346 980}%
\special{fp}%
% BOX 2 0 3 0
% 2 4345 1086 4451 1193
% 
\special{pn 8}%
\special{pa 4346 1086}%
\special{pa 4452 1086}%
\special{pa 4452 1194}%
\special{pa 4346 1194}%
\special{pa 4346 1086}%
\special{fp}%
% BOX 2 0 3 0
% 2 4345 1405 4451 1513
% 
\special{pn 8}%
\special{pa 4346 1406}%
\special{pa 4452 1406}%
\special{pa 4452 1514}%
\special{pa 4346 1514}%
\special{pa 4346 1406}%
\special{fp}%
% BOX 2 0 3 0
% 2 4345 1513 4451 1619
% 
\special{pn 8}%
\special{pa 4346 1514}%
\special{pa 4452 1514}%
\special{pa 4452 1620}%
\special{pa 4346 1620}%
\special{pa 4346 1514}%
\special{fp}%
% BOX 2 0 3 0
% 2 4345 765 4451 873
% 
\special{pn 8}%
\special{pa 4346 766}%
\special{pa 4452 766}%
\special{pa 4452 874}%
\special{pa 4346 874}%
\special{pa 4346 766}%
\special{fp}%
% BOX 2 0 3 0
% 2 4665 1193 4771 1299
% 
\special{pn 8}%
\special{pa 4666 1194}%
\special{pa 4772 1194}%
\special{pa 4772 1300}%
\special{pa 4666 1300}%
\special{pa 4666 1194}%
\special{fp}%
% STR 2 0 3 0
% 3 3880 1101 3880 1177 2 0
% $+$
\put(38.8000,-11.7700){\makebox(0,0)[lb]{$+$}}%
% STR 2 0 3 0
% 3 4109 1101 4109 1177 2 0
% $2$
\put(41.0900,-11.7700){\makebox(0,0)[lb]{$2$}}%
% STR 2 0 3 0
% 3 2110 1154 2110 1230 2 0
% $(\parasec_1-1)$
\put(21.1000,-12.3000){\makebox(0,0)[lb]{$(\parasec_1-1)$}}%
% LINE 2 2 3 0
% 2 4345 1672 5252 765
% 
\special{pn 8}%
\special{pa 4346 1672}%
\special{pa 5252 766}%
\special{dt 0.030}%
\end{picture}%


==> pic-typeD-4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 49.7900, 10.1400)(  8.0000,-20.8400)
% LINE 2 0 3 0
% 2 800 1167 1678 1167
% 
\special{pn 8}%
\special{pa 800 1168}%
\special{pa 1678 1168}%
\special{fp}%
% LINE 2 0 3 0
% 2 1678 1167 1678 1398
% 
\special{pn 8}%
\special{pa 1678 1168}%
\special{pa 1678 1398}%
\special{fp}%
% LINE 2 0 3 0
% 2 1678 1398 1239 1398
% 
\special{pn 8}%
\special{pa 1678 1398}%
\special{pa 1240 1398}%
\special{fp}%
% LINE 2 0 3 0
% 2 1239 1398 1239 1947
% 
\special{pn 8}%
\special{pa 1240 1398}%
\special{pa 1240 1948}%
\special{fp}%
% LINE 2 0 3 0
% 2 1239 1947 800 1947
% 
\special{pn 8}%
\special{pa 1240 1948}%
\special{pa 800 1948}%
\special{fp}%
% STR 2 0 3 0
% 3 1700 1185 1700 1240 2 0
% $_+$
\put(17.0000,-12.4000){\makebox(0,0)[lb]{$_+$}}%
% STR 2 0 3 0
% 3 1700 1262 1700 1317 2 0
% $_+$
\put(17.0000,-13.1700){\makebox(0,0)[lb]{$_+$}}%
% STR 2 0 3 0
% 3 1700 1339 1700 1394 2 0
% $_+$
\put(17.0000,-13.9400){\makebox(0,0)[lb]{$_+$}}%
% LINE 2 0 3 0
% 2 2557 1398 2557 1870
% 
\special{pn 8}%
\special{pa 2558 1398}%
\special{pa 2558 1870}%
\special{fp}%
% LINE 2 0 3 0
% 2 2557 1870 2293 1870
% 
\special{pn 8}%
\special{pa 2558 1870}%
\special{pa 2294 1870}%
\special{fp}%
% LINE 2 0 3 0
% 2 2293 1870 2293 1947
% 
\special{pn 8}%
\special{pa 2294 1870}%
\special{pa 2294 1948}%
\special{fp}%
% LINE 2 0 3 0
% 2 2117 1947 2293 1947
% 
\special{pn 8}%
\special{pa 2118 1948}%
\special{pa 2294 1948}%
\special{fp}%
% LINE 2 0 3 0
% 2 2117 1167 2996 1167
% 
\special{pn 8}%
\special{pa 2118 1168}%
\special{pa 2996 1168}%
\special{fp}%
% LINE 2 0 3 0
% 2 2996 1167 2996 1398
% 
\special{pn 8}%
\special{pa 2996 1168}%
\special{pa 2996 1398}%
\special{fp}%
% LINE 2 0 3 0
% 2 2996 1398 2557 1398
% 
\special{pn 8}%
\special{pa 2996 1398}%
\special{pa 2558 1398}%
\special{fp}%
% STR 2 0 3 0
% 3 3010 1185 3010 1240 2 0
% $_+$
\put(30.1000,-12.4000){\makebox(0,0)[lb]{$_+$}}%
% STR 2 0 3 0
% 3 3010 1262 3010 1317 2 0
% $_+$
\put(30.1000,-13.1700){\makebox(0,0)[lb]{$_+$}}%
% STR 2 0 3 0
% 3 3010 1339 3010 1394 2 0
% $_+$
\put(30.1000,-13.9400){\makebox(0,0)[lb]{$_+$}}%
% LINE 2 2 3 0
% 2 3034 1167 2117 2084
% 
\special{pn 8}%
\special{pa 3034 1168}%
\special{pa 2118 2084}%
\special{dt 0.030}%
% LINE 2 0 3 0
% 2 3874 1475 3874 1947
% 
\special{pn 8}%
\special{pa 3874 1476}%
\special{pa 3874 1948}%
\special{fp}%
% LINE 2 0 3 0
% 2 3435 1947 3874 1947
% 
\special{pn 8}%
\special{pa 3436 1948}%
\special{pa 3874 1948}%
\special{fp}%
% LINE 2 0 3 0
% 2 3435 1167 4313 1167
% 
\special{pn 8}%
\special{pa 3436 1168}%
\special{pa 4314 1168}%
\special{fp}%
% LINE 2 0 3 0
% 2 4313 1167 4313 1398
% 
\special{pn 8}%
\special{pa 4314 1168}%
\special{pa 4314 1398}%
\special{fp}%
% LINE 2 0 3 0
% 2 4313 1398 4083 1398
% 
\special{pn 8}%
\special{pa 4314 1398}%
\special{pa 4084 1398}%
\special{fp}%
% STR 2 0 3 0
% 3 4330 1185 4330 1240 2 0
% $_+$
\put(43.3000,-12.4000){\makebox(0,0)[lb]{$_+$}}%
% STR 2 0 3 0
% 3 4330 1262 4330 1317 2 0
% $_+$
\put(43.3000,-13.1700){\makebox(0,0)[lb]{$_+$}}%
% STR 2 0 3 0
% 3 4330 1339 4330 1394 2 0
% $_+$
\put(43.3000,-13.9400){\makebox(0,0)[lb]{$_+$}}%
% LINE 2 0 3 0
% 2 3874 1475 4083 1475
% 
\special{pn 8}%
\special{pa 3874 1476}%
\special{pa 4084 1476}%
\special{fp}%
% LINE 2 0 3 0
% 2 4083 1475 4083 1398
% 
\special{pn 8}%
\special{pa 4084 1476}%
\special{pa 4084 1398}%
\special{fp}%
% LINE 2 2 3 0
% 2 1717 1167 800 2084
% 
\special{pn 8}%
\special{pa 1718 1168}%
\special{pa 800 2084}%
\special{dt 0.030}%
% LINE 2 2 3 0
% 2 4352 1167 3435 2084
% 
\special{pn 8}%
\special{pa 4352 1168}%
\special{pa 3436 2084}%
\special{dt 0.030}%
% LINE 2 0 3 0
% 2 4862 1167 5741 1167
% 
\special{pn 8}%
\special{pa 4862 1168}%
\special{pa 5742 1168}%
\special{fp}%
% LINE 2 0 3 0
% 2 5741 1167 5741 1475
% 
\special{pn 8}%
\special{pa 5742 1168}%
\special{pa 5742 1476}%
\special{fp}%
% LINE 2 0 3 0
% 2 5741 1475 5301 1475
% 
\special{pn 8}%
\special{pa 5742 1476}%
\special{pa 5302 1476}%
\special{fp}%
% LINE 2 0 3 0
% 2 5301 1475 5301 1947
% 
\special{pn 8}%
\special{pa 5302 1476}%
\special{pa 5302 1948}%
\special{fp}%
% LINE 2 0 3 0
% 2 5301 1947 4862 1947
% 
\special{pn 8}%
\special{pa 5302 1948}%
\special{pa 4862 1948}%
\special{fp}%
% STR 2 0 3 0
% 3 5760 1185 5760 1240 2 0
% $_+$
\put(57.6000,-12.4000){\makebox(0,0)[lb]{$_+$}}%
% STR 2 0 3 0
% 3 5760 1262 5760 1317 2 0
% $_+$
\put(57.6000,-13.1700){\makebox(0,0)[lb]{$_+$}}%
% STR 2 0 3 0
% 3 5760 1339 5760 1394 2 0
% $_+$
\put(57.6000,-13.9400){\makebox(0,0)[lb]{$_+$}}%
% LINE 2 2 3 0
% 2 5779 1167 4862 2084
% 
\special{pn 8}%
\special{pa 5780 1168}%
\special{pa 4862 2084}%
\special{dt 0.030}%
% STR 2 0 3 0
% 3 5760 1416 5760 1471 2 0
% $_-$
\put(57.6000,-14.7100){\makebox(0,0)[lb]{$_-$}}%
% STR 2 0 3 0
% 3 1820 1596 1820 1650 2 0
% $=$
\put(18.2000,-16.5000){\makebox(0,0)[lb]{$=$}}%
% STR 2 0 3 0
% 3 3130 1596 3130 1650 2 0
% $+$
\put(31.3000,-16.5000){\makebox(0,0)[lb]{$+$}}%
% STR 2 0 3 0
% 3 4560 1595 4560 1650 2 0
% $+$
\put(45.6000,-16.5000){\makebox(0,0)[lb]{$+$}}%
\end{picture}%


==> pic-typeD-5.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  7.3000,  8.9000)( 24.6000,-19.8000)
% STR 2 0 3 0
% 3 2630 1160 2630 1260 2 0
% $3$
\put(26.3000,-12.6000){\makebox(0,0)[lb]{$3$}}%
% STR 2 0 3 0
% 3 2770 1160 2770 1260 2 0
% $4$
\put(27.7000,-12.6000){\makebox(0,0)[lb]{$4$}}%
% STR 2 0 3 0
% 3 2910 1160 2910 1260 2 0
% $5$
\put(29.1000,-12.6000){\makebox(0,0)[lb]{$5$}}%
% STR 2 0 3 0
% 3 3050 1160 3050 1260 2 0
% $\bar{2}$
\put(30.5000,-12.6000){\makebox(0,0)[lb]{$\bar{2}$}}%
% BOX 2 0 3 0
% 2 3160 1420 3020 1280
% 
\special{pn 8}%
\special{pa 3160 1420}%
\special{pa 3020 1420}%
\special{pa 3020 1280}%
\special{pa 3160 1280}%
\special{pa 3160 1420}%
\special{fp}%
% BOX 2 0 3 0
% 2 3160 1560 3020 1420
% 
\special{pn 8}%
\special{pa 3160 1560}%
\special{pa 3020 1560}%
\special{pa 3020 1420}%
\special{pa 3160 1420}%
\special{pa 3160 1560}%
\special{fp}%
% BOX 2 0 3 0
% 2 3020 1560 2880 1420
% 
\special{pn 8}%
\special{pa 3020 1560}%
\special{pa 2880 1560}%
\special{pa 2880 1420}%
\special{pa 3020 1420}%
\special{pa 3020 1560}%
\special{fp}%
% BOX 2 0 3 0
% 2 3020 1420 2880 1280
% 
\special{pn 8}%
\special{pa 3020 1420}%
\special{pa 2880 1420}%
\special{pa 2880 1280}%
\special{pa 3020 1280}%
\special{pa 3020 1420}%
\special{fp}%
% BOX 2 0 3 0
% 2 2880 1420 2740 1280
% 
\special{pn 8}%
\special{pa 2880 1420}%
\special{pa 2740 1420}%
\special{pa 2740 1280}%
\special{pa 2880 1280}%
\special{pa 2880 1420}%
\special{fp}%
% BOX 2 0 3 0
% 2 2880 1560 2740 1420
% 
\special{pn 8}%
\special{pa 2880 1560}%
\special{pa 2740 1560}%
\special{pa 2740 1420}%
\special{pa 2880 1420}%
\special{pa 2880 1560}%
\special{fp}%
% BOX 2 0 3 0
% 2 2740 1560 2600 1420
% 
\special{pn 8}%
\special{pa 2740 1560}%
\special{pa 2600 1560}%
\special{pa 2600 1420}%
\special{pa 2740 1420}%
\special{pa 2740 1560}%
\special{fp}%
% BOX 2 0 3 0
% 2 2740 1420 2600 1280
% 
\special{pn 8}%
\special{pa 2740 1420}%
\special{pa 2600 1420}%
\special{pa 2600 1280}%
\special{pa 2740 1280}%
\special{pa 2740 1420}%
\special{fp}%
% BOX 2 0 3 0
% 2 2600 1560 2460 1420
% 
\special{pn 8}%
\special{pa 2600 1560}%
\special{pa 2460 1560}%
\special{pa 2460 1420}%
\special{pa 2600 1420}%
\special{pa 2600 1560}%
\special{fp}%
% BOX 2 0 3 0
% 2 2600 1420 2460 1280
% 
\special{pn 8}%
\special{pa 2600 1420}%
\special{pa 2460 1420}%
\special{pa 2460 1280}%
\special{pa 2600 1280}%
\special{pa 2600 1420}%
\special{fp}%
% BOX 2 0 3 0
% 2 2600 1700 2460 1560
% 
\special{pn 8}%
\special{pa 2600 1700}%
\special{pa 2460 1700}%
\special{pa 2460 1560}%
\special{pa 2600 1560}%
\special{pa 2600 1700}%
\special{fp}%
% BOX 2 0 3 0
% 2 2600 1840 2460 1700
% 
\special{pn 8}%
\special{pa 2600 1840}%
\special{pa 2460 1840}%
\special{pa 2460 1700}%
\special{pa 2600 1700}%
\special{pa 2600 1840}%
\special{fp}%
% BOX 2 0 1 0
% 2 2600 1980 2460 1840
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 2600 1980}%
\special{pa 2460 1980}%
\special{pa 2460 1840}%
\special{pa 2600 1840}%
\special{pa 2600 1980}%
\special{fp}%
% BOX 2 0 3 0
% 2 2740 1700 2600 1560
% 
\special{pn 8}%
\special{pa 2740 1700}%
\special{pa 2600 1700}%
\special{pa 2600 1560}%
\special{pa 2740 1560}%
\special{pa 2740 1700}%
\special{fp}%
% BOX 2 0 3 0
% 2 2880 1700 2740 1560
% 
\special{pn 8}%
\special{pa 2880 1700}%
\special{pa 2740 1700}%
\special{pa 2740 1560}%
\special{pa 2880 1560}%
\special{pa 2880 1700}%
\special{fp}%
% BOX 2 0 3 0
% 2 3020 1700 2880 1560
% 
\special{pn 8}%
\special{pa 3020 1700}%
\special{pa 2880 1700}%
\special{pa 2880 1560}%
\special{pa 3020 1560}%
\special{pa 3020 1700}%
\special{fp}%
% BOX 2 0 1 0
% 2 3160 1700 3020 1560
% 
\special{pn 8}%
\special{sh 0.300}%
\special{pa 3160 1700}%
\special{pa 3020 1700}%
\special{pa 3020 1560}%
\special{pa 3160 1560}%
\special{pa 3160 1700}%
\special{fp}%
% LINE 2 0 3 0
% 2 2460 1980 3160 1280
% 
\special{pn 8}%
\special{pa 2460 1980}%
\special{pa 3160 1280}%
\special{fp}%
% STR 2 0 3 0
% 3 2490 1160 2490 1260 2 0
% $\bar{1}$
\put(24.9000,-12.6000){\makebox(0,0)[lb]{$\bar{1}$}}%
% STR 2 0 3 0
% 3 3190 1300 3190 1400 2 0
% $+$
\put(31.9000,-14.0000){\makebox(0,0)[lb]{$+$}}%
% STR 2 0 3 0
% 3 3190 1440 3190 1540 2 0
% $+$
\put(31.9000,-15.4000){\makebox(0,0)[lb]{$+$}}%
% STR 2 0 3 0
% 3 3190 1580 3190 1680 2 0
% $+$
\put(31.9000,-16.8000){\makebox(0,0)[lb]{$+$}}%
\end{picture}%


==> pic-zigzag.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 30.6200, 11.6600)( 27.0400,-17.6600)
% BOX 2 0 3 0
% 2 4600 600 4711 711
% 
\special{pn 8}%
\special{pa 4600 600}%
\special{pa 4712 600}%
\special{pa 4712 712}%
\special{pa 4600 712}%
\special{pa 4600 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 4600 711 4711 822
% 
\special{pn 8}%
\special{pa 4600 712}%
\special{pa 4712 712}%
\special{pa 4712 822}%
\special{pa 4600 822}%
\special{pa 4600 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 4600 822 4711 933
% 
\special{pn 8}%
\special{pa 4600 822}%
\special{pa 4712 822}%
\special{pa 4712 934}%
\special{pa 4600 934}%
\special{pa 4600 822}%
\special{fp}%
% BOX 2 0 3 0
% 2 4600 933 4711 1044
% 
\special{pn 8}%
\special{pa 4600 934}%
\special{pa 4712 934}%
\special{pa 4712 1044}%
\special{pa 4600 1044}%
\special{pa 4600 934}%
\special{fp}%
% BOX 2 0 3 0
% 2 4600 1044 4711 1155
% 
\special{pn 8}%
\special{pa 4600 1044}%
\special{pa 4712 1044}%
\special{pa 4712 1156}%
\special{pa 4600 1156}%
\special{pa 4600 1044}%
\special{fp}%
% BOX 2 0 3 0
% 2 4600 1155 4711 1266
% 
\special{pn 8}%
\special{pa 4600 1156}%
\special{pa 4712 1156}%
\special{pa 4712 1266}%
\special{pa 4600 1266}%
\special{pa 4600 1156}%
\special{fp}%
% BOX 2 0 3 0
% 2 4600 1266 4711 1377
% 
\special{pn 8}%
\special{pa 4600 1266}%
\special{pa 4712 1266}%
\special{pa 4712 1378}%
\special{pa 4600 1378}%
\special{pa 4600 1266}%
\special{fp}%
% BOX 2 0 3 0
% 2 4600 1377 4711 1488
% 
\special{pn 8}%
\special{pa 4600 1378}%
\special{pa 4712 1378}%
\special{pa 4712 1488}%
\special{pa 4600 1488}%
\special{pa 4600 1378}%
\special{fp}%
% BOX 2 0 3 0
% 2 4600 1488 4711 1600
% 
\special{pn 8}%
\special{pa 4600 1488}%
\special{pa 4712 1488}%
\special{pa 4712 1600}%
\special{pa 4600 1600}%
\special{pa 4600 1488}%
\special{fp}%
% BOX 2 0 3 0
% 2 4600 1600 4711 1711
% 
\special{pn 8}%
\special{pa 4600 1600}%
\special{pa 4712 1600}%
\special{pa 4712 1712}%
\special{pa 4600 1712}%
\special{pa 4600 1600}%
\special{fp}%
% BOX 2 0 3 0
% 2 4711 600 4822 711
% 
\special{pn 8}%
\special{pa 4712 600}%
\special{pa 4822 600}%
\special{pa 4822 712}%
\special{pa 4712 712}%
\special{pa 4712 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 4711 711 4822 822
% 
\special{pn 8}%
\special{pa 4712 712}%
\special{pa 4822 712}%
\special{pa 4822 822}%
\special{pa 4712 822}%
\special{pa 4712 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 4711 822 4822 933
% 
\special{pn 8}%
\special{pa 4712 822}%
\special{pa 4822 822}%
\special{pa 4822 934}%
\special{pa 4712 934}%
\special{pa 4712 822}%
\special{fp}%
% BOX 2 0 3 0
% 2 4711 933 4822 1044
% 
\special{pn 8}%
\special{pa 4712 934}%
\special{pa 4822 934}%
\special{pa 4822 1044}%
\special{pa 4712 1044}%
\special{pa 4712 934}%
\special{fp}%
% BOX 2 0 3 0
% 2 4711 1044 4822 1155
% 
\special{pn 8}%
\special{pa 4712 1044}%
\special{pa 4822 1044}%
\special{pa 4822 1156}%
\special{pa 4712 1156}%
\special{pa 4712 1044}%
\special{fp}%
% BOX 2 0 3 0
% 2 4711 1155 4822 1266
% 
\special{pn 8}%
\special{pa 4712 1156}%
\special{pa 4822 1156}%
\special{pa 4822 1266}%
\special{pa 4712 1266}%
\special{pa 4712 1156}%
\special{fp}%
% BOX 2 0 3 0
% 2 4711 1266 4822 1377
% 
\special{pn 8}%
\special{pa 4712 1266}%
\special{pa 4822 1266}%
\special{pa 4822 1378}%
\special{pa 4712 1378}%
\special{pa 4712 1266}%
\special{fp}%
% BOX 2 0 3 0
% 2 4711 1377 4822 1488
% 
\special{pn 8}%
\special{pa 4712 1378}%
\special{pa 4822 1378}%
\special{pa 4822 1488}%
\special{pa 4712 1488}%
\special{pa 4712 1378}%
\special{fp}%
% BOX 2 0 3 0
% 2 4822 600 4933 711
% 
\special{pn 8}%
\special{pa 4822 600}%
\special{pa 4934 600}%
\special{pa 4934 712}%
\special{pa 4822 712}%
\special{pa 4822 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 4822 711 4933 822
% 
\special{pn 8}%
\special{pa 4822 712}%
\special{pa 4934 712}%
\special{pa 4934 822}%
\special{pa 4822 822}%
\special{pa 4822 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 4822 822 4933 933
% 
\special{pn 8}%
\special{pa 4822 822}%
\special{pa 4934 822}%
\special{pa 4934 934}%
\special{pa 4822 934}%
\special{pa 4822 822}%
\special{fp}%
% BOX 2 0 3 0
% 2 4822 933 4933 1044
% 
\special{pn 8}%
\special{pa 4822 934}%
\special{pa 4934 934}%
\special{pa 4934 1044}%
\special{pa 4822 1044}%
\special{pa 4822 934}%
\special{fp}%
% BOX 2 0 3 0
% 2 4822 1044 4933 1155
% 
\special{pn 8}%
\special{pa 4822 1044}%
\special{pa 4934 1044}%
\special{pa 4934 1156}%
\special{pa 4822 1156}%
\special{pa 4822 1044}%
\special{fp}%
% BOX 2 0 3 0
% 2 4822 1155 4933 1266
% 
\special{pn 8}%
\special{pa 4822 1156}%
\special{pa 4934 1156}%
\special{pa 4934 1266}%
\special{pa 4822 1266}%
\special{pa 4822 1156}%
\special{fp}%
% BOX 2 0 3 0
% 2 4822 1266 4933 1377
% 
\special{pn 8}%
\special{pa 4822 1266}%
\special{pa 4934 1266}%
\special{pa 4934 1378}%
\special{pa 4822 1378}%
\special{pa 4822 1266}%
\special{fp}%
% BOX 2 0 3 0
% 2 4822 1377 4933 1488
% 
\special{pn 8}%
\special{pa 4822 1378}%
\special{pa 4934 1378}%
\special{pa 4934 1488}%
\special{pa 4822 1488}%
\special{pa 4822 1378}%
\special{fp}%
% BOX 2 0 3 0
% 2 4933 600 5044 711
% 
\special{pn 8}%
\special{pa 4934 600}%
\special{pa 5044 600}%
\special{pa 5044 712}%
\special{pa 4934 712}%
\special{pa 4934 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 4933 711 5044 822
% 
\special{pn 8}%
\special{pa 4934 712}%
\special{pa 5044 712}%
\special{pa 5044 822}%
\special{pa 4934 822}%
\special{pa 4934 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 4933 822 5044 933
% 
\special{pn 8}%
\special{pa 4934 822}%
\special{pa 5044 822}%
\special{pa 5044 934}%
\special{pa 4934 934}%
\special{pa 4934 822}%
\special{fp}%
% BOX 2 0 3 0
% 2 4933 933 5044 1044
% 
\special{pn 8}%
\special{pa 4934 934}%
\special{pa 5044 934}%
\special{pa 5044 1044}%
\special{pa 4934 1044}%
\special{pa 4934 934}%
\special{fp}%
% BOX 2 0 3 0
% 2 4933 1044 5044 1155
% 
\special{pn 8}%
\special{pa 4934 1044}%
\special{pa 5044 1044}%
\special{pa 5044 1156}%
\special{pa 4934 1156}%
\special{pa 4934 1044}%
\special{fp}%
% BOX 2 0 3 0
% 2 4933 1155 5044 1266
% 
\special{pn 8}%
\special{pa 4934 1156}%
\special{pa 5044 1156}%
\special{pa 5044 1266}%
\special{pa 4934 1266}%
\special{pa 4934 1156}%
\special{fp}%
% BOX 2 0 3 0
% 2 4933 1266 5044 1377
% 
\special{pn 8}%
\special{pa 4934 1266}%
\special{pa 5044 1266}%
\special{pa 5044 1378}%
\special{pa 4934 1378}%
\special{pa 4934 1266}%
\special{fp}%
% BOX 2 0 3 0
% 2 4933 1377 5044 1488
% 
\special{pn 8}%
\special{pa 4934 1378}%
\special{pa 5044 1378}%
\special{pa 5044 1488}%
\special{pa 4934 1488}%
\special{pa 4934 1378}%
\special{fp}%
% BOX 2 0 3 0
% 2 5044 600 5155 711
% 
\special{pn 8}%
\special{pa 5044 600}%
\special{pa 5156 600}%
\special{pa 5156 712}%
\special{pa 5044 712}%
\special{pa 5044 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 5044 711 5155 822
% 
\special{pn 8}%
\special{pa 5044 712}%
\special{pa 5156 712}%
\special{pa 5156 822}%
\special{pa 5044 822}%
\special{pa 5044 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 5044 822 5155 933
% 
\special{pn 8}%
\special{pa 5044 822}%
\special{pa 5156 822}%
\special{pa 5156 934}%
\special{pa 5044 934}%
\special{pa 5044 822}%
\special{fp}%
% BOX 2 0 3 0
% 2 5044 933 5155 1044
% 
\special{pn 8}%
\special{pa 5044 934}%
\special{pa 5156 934}%
\special{pa 5156 1044}%
\special{pa 5044 1044}%
\special{pa 5044 934}%
\special{fp}%
% BOX 2 0 3 0
% 2 5044 1044 5155 1155
% 
\special{pn 8}%
\special{pa 5044 1044}%
\special{pa 5156 1044}%
\special{pa 5156 1156}%
\special{pa 5044 1156}%
\special{pa 5044 1044}%
\special{fp}%
% BOX 2 0 3 0
% 2 5044 1155 5155 1266
% 
\special{pn 8}%
\special{pa 5044 1156}%
\special{pa 5156 1156}%
\special{pa 5156 1266}%
\special{pa 5044 1266}%
\special{pa 5044 1156}%
\special{fp}%
% BOX 2 0 3 0
% 2 5044 1266 5155 1377
% 
\special{pn 8}%
\special{pa 5044 1266}%
\special{pa 5156 1266}%
\special{pa 5156 1378}%
\special{pa 5044 1378}%
\special{pa 5044 1266}%
\special{fp}%
% BOX 2 0 3 0
% 2 5155 600 5266 711
% 
\special{pn 8}%
\special{pa 5156 600}%
\special{pa 5266 600}%
\special{pa 5266 712}%
\special{pa 5156 712}%
\special{pa 5156 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 5155 711 5266 822
% 
\special{pn 8}%
\special{pa 5156 712}%
\special{pa 5266 712}%
\special{pa 5266 822}%
\special{pa 5156 822}%
\special{pa 5156 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 5155 822 5266 933
% 
\special{pn 8}%
\special{pa 5156 822}%
\special{pa 5266 822}%
\special{pa 5266 934}%
\special{pa 5156 934}%
\special{pa 5156 822}%
\special{fp}%
% BOX 2 0 3 0
% 2 5155 933 5266 1044
% 
\special{pn 8}%
\special{pa 5156 934}%
\special{pa 5266 934}%
\special{pa 5266 1044}%
\special{pa 5156 1044}%
\special{pa 5156 934}%
\special{fp}%
% BOX 2 0 3 0
% 2 5155 1044 5266 1155
% 
\special{pn 8}%
\special{pa 5156 1044}%
\special{pa 5266 1044}%
\special{pa 5266 1156}%
\special{pa 5156 1156}%
\special{pa 5156 1044}%
\special{fp}%
% BOX 2 0 3 0
% 2 5155 1155 5266 1266
% 
\special{pn 8}%
\special{pa 5156 1156}%
\special{pa 5266 1156}%
\special{pa 5266 1266}%
\special{pa 5156 1266}%
\special{pa 5156 1156}%
\special{fp}%
% BOX 2 0 3 0
% 2 5155 1266 5266 1377
% 
\special{pn 8}%
\special{pa 5156 1266}%
\special{pa 5266 1266}%
\special{pa 5266 1378}%
\special{pa 5156 1378}%
\special{pa 5156 1266}%
\special{fp}%
% BOX 2 0 3 0
% 2 5266 600 5377 711
% 
\special{pn 8}%
\special{pa 5266 600}%
\special{pa 5378 600}%
\special{pa 5378 712}%
\special{pa 5266 712}%
\special{pa 5266 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 5266 711 5377 822
% 
\special{pn 8}%
\special{pa 5266 712}%
\special{pa 5378 712}%
\special{pa 5378 822}%
\special{pa 5266 822}%
\special{pa 5266 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 5266 822 5377 933
% 
\special{pn 8}%
\special{pa 5266 822}%
\special{pa 5378 822}%
\special{pa 5378 934}%
\special{pa 5266 934}%
\special{pa 5266 822}%
\special{fp}%
% BOX 2 0 3 0
% 2 5266 933 5377 1044
% 
\special{pn 8}%
\special{pa 5266 934}%
\special{pa 5378 934}%
\special{pa 5378 1044}%
\special{pa 5266 1044}%
\special{pa 5266 934}%
\special{fp}%
% BOX 2 0 3 0
% 2 5377 600 5488 711
% 
\special{pn 8}%
\special{pa 5378 600}%
\special{pa 5488 600}%
\special{pa 5488 712}%
\special{pa 5378 712}%
\special{pa 5378 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 5377 711 5488 822
% 
\special{pn 8}%
\special{pa 5378 712}%
\special{pa 5488 712}%
\special{pa 5488 822}%
\special{pa 5378 822}%
\special{pa 5378 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 2704 600 2815 711
% 
\special{pn 8}%
\special{pa 2704 600}%
\special{pa 2816 600}%
\special{pa 2816 712}%
\special{pa 2704 712}%
\special{pa 2704 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2704 711 2815 822
% 
\special{pn 8}%
\special{pa 2704 712}%
\special{pa 2816 712}%
\special{pa 2816 822}%
\special{pa 2704 822}%
\special{pa 2704 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 2704 822 2815 933
% 
\special{pn 8}%
\special{pa 2704 822}%
\special{pa 2816 822}%
\special{pa 2816 934}%
\special{pa 2704 934}%
\special{pa 2704 822}%
\special{fp}%
% BOX 2 0 3 0
% 2 2704 933 2815 1044
% 
\special{pn 8}%
\special{pa 2704 934}%
\special{pa 2816 934}%
\special{pa 2816 1044}%
\special{pa 2704 1044}%
\special{pa 2704 934}%
\special{fp}%
% BOX 2 0 3 0
% 2 2704 1044 2815 1155
% 
\special{pn 8}%
\special{pa 2704 1044}%
\special{pa 2816 1044}%
\special{pa 2816 1156}%
\special{pa 2704 1156}%
\special{pa 2704 1044}%
\special{fp}%
% BOX 2 0 3 0
% 2 2704 1155 2815 1266
% 
\special{pn 8}%
\special{pa 2704 1156}%
\special{pa 2816 1156}%
\special{pa 2816 1266}%
\special{pa 2704 1266}%
\special{pa 2704 1156}%
\special{fp}%
% BOX 2 0 3 0
% 2 2704 1266 2815 1377
% 
\special{pn 8}%
\special{pa 2704 1266}%
\special{pa 2816 1266}%
\special{pa 2816 1378}%
\special{pa 2704 1378}%
\special{pa 2704 1266}%
\special{fp}%
% BOX 2 0 3 0
% 2 2704 1377 2815 1488
% 
\special{pn 8}%
\special{pa 2704 1378}%
\special{pa 2816 1378}%
\special{pa 2816 1488}%
\special{pa 2704 1488}%
\special{pa 2704 1378}%
\special{fp}%
% BOX 2 0 3 0
% 2 2704 1488 2815 1600
% 
\special{pn 8}%
\special{pa 2704 1488}%
\special{pa 2816 1488}%
\special{pa 2816 1600}%
\special{pa 2704 1600}%
\special{pa 2704 1488}%
\special{fp}%
% BOX 2 0 3 0
% 2 2704 1600 2815 1711
% 
\special{pn 8}%
\special{pa 2704 1600}%
\special{pa 2816 1600}%
\special{pa 2816 1712}%
\special{pa 2704 1712}%
\special{pa 2704 1600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2815 600 2926 711
% 
\special{pn 8}%
\special{pa 2816 600}%
\special{pa 2926 600}%
\special{pa 2926 712}%
\special{pa 2816 712}%
\special{pa 2816 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2815 711 2926 822
% 
\special{pn 8}%
\special{pa 2816 712}%
\special{pa 2926 712}%
\special{pa 2926 822}%
\special{pa 2816 822}%
\special{pa 2816 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 2815 822 2926 933
% 
\special{pn 8}%
\special{pa 2816 822}%
\special{pa 2926 822}%
\special{pa 2926 934}%
\special{pa 2816 934}%
\special{pa 2816 822}%
\special{fp}%
% BOX 2 0 3 0
% 2 2815 933 2926 1044
% 
\special{pn 8}%
\special{pa 2816 934}%
\special{pa 2926 934}%
\special{pa 2926 1044}%
\special{pa 2816 1044}%
\special{pa 2816 934}%
\special{fp}%
% BOX 2 0 3 0
% 2 2815 1044 2926 1155
% 
\special{pn 8}%
\special{pa 2816 1044}%
\special{pa 2926 1044}%
\special{pa 2926 1156}%
\special{pa 2816 1156}%
\special{pa 2816 1044}%
\special{fp}%
% BOX 2 0 3 0
% 2 2815 1155 2926 1266
% 
\special{pn 8}%
\special{pa 2816 1156}%
\special{pa 2926 1156}%
\special{pa 2926 1266}%
\special{pa 2816 1266}%
\special{pa 2816 1156}%
\special{fp}%
% BOX 2 0 3 0
% 2 2815 1266 2926 1377
% 
\special{pn 8}%
\special{pa 2816 1266}%
\special{pa 2926 1266}%
\special{pa 2926 1378}%
\special{pa 2816 1378}%
\special{pa 2816 1266}%
\special{fp}%
% BOX 2 0 3 0
% 2 2815 1377 2926 1488
% 
\special{pn 8}%
\special{pa 2816 1378}%
\special{pa 2926 1378}%
\special{pa 2926 1488}%
\special{pa 2816 1488}%
\special{pa 2816 1378}%
\special{fp}%
% BOX 2 0 3 0
% 2 2815 1488 2926 1600
% 
\special{pn 8}%
\special{pa 2816 1488}%
\special{pa 2926 1488}%
\special{pa 2926 1600}%
\special{pa 2816 1600}%
\special{pa 2816 1488}%
\special{fp}%
% BOX 2 0 3 0
% 2 2926 600 3037 711
% 
\special{pn 8}%
\special{pa 2926 600}%
\special{pa 3038 600}%
\special{pa 3038 712}%
\special{pa 2926 712}%
\special{pa 2926 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 2926 711 3037 822
% 
\special{pn 8}%
\special{pa 2926 712}%
\special{pa 3038 712}%
\special{pa 3038 822}%
\special{pa 2926 822}%
\special{pa 2926 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 2926 822 3037 933
% 
\special{pn 8}%
\special{pa 2926 822}%
\special{pa 3038 822}%
\special{pa 3038 934}%
\special{pa 2926 934}%
\special{pa 2926 822}%
\special{fp}%
% BOX 2 0 3 0
% 2 2926 933 3037 1044
% 
\special{pn 8}%
\special{pa 2926 934}%
\special{pa 3038 934}%
\special{pa 3038 1044}%
\special{pa 2926 1044}%
\special{pa 2926 934}%
\special{fp}%
% BOX 2 0 3 0
% 2 2926 1044 3037 1155
% 
\special{pn 8}%
\special{pa 2926 1044}%
\special{pa 3038 1044}%
\special{pa 3038 1156}%
\special{pa 2926 1156}%
\special{pa 2926 1044}%
\special{fp}%
% BOX 2 0 3 0
% 2 2926 1155 3037 1266
% 
\special{pn 8}%
\special{pa 2926 1156}%
\special{pa 3038 1156}%
\special{pa 3038 1266}%
\special{pa 2926 1266}%
\special{pa 2926 1156}%
\special{fp}%
% BOX 2 0 3 0
% 2 2926 1266 3037 1377
% 
\special{pn 8}%
\special{pa 2926 1266}%
\special{pa 3038 1266}%
\special{pa 3038 1378}%
\special{pa 2926 1378}%
\special{pa 2926 1266}%
\special{fp}%
% BOX 2 0 3 0
% 2 2926 1377 3037 1488
% 
\special{pn 8}%
\special{pa 2926 1378}%
\special{pa 3038 1378}%
\special{pa 3038 1488}%
\special{pa 2926 1488}%
\special{pa 2926 1378}%
\special{fp}%
% BOX 2 0 3 0
% 2 2926 1488 3037 1600
% 
\special{pn 8}%
\special{pa 2926 1488}%
\special{pa 3038 1488}%
\special{pa 3038 1600}%
\special{pa 2926 1600}%
\special{pa 2926 1488}%
\special{fp}%
% BOX 2 0 3 0
% 2 3037 600 3148 711
% 
\special{pn 8}%
\special{pa 3038 600}%
\special{pa 3148 600}%
\special{pa 3148 712}%
\special{pa 3038 712}%
\special{pa 3038 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 3037 711 3148 822
% 
\special{pn 8}%
\special{pa 3038 712}%
\special{pa 3148 712}%
\special{pa 3148 822}%
\special{pa 3038 822}%
\special{pa 3038 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 3037 822 3148 933
% 
\special{pn 8}%
\special{pa 3038 822}%
\special{pa 3148 822}%
\special{pa 3148 934}%
\special{pa 3038 934}%
\special{pa 3038 822}%
\special{fp}%
% BOX 2 0 3 0
% 2 3037 933 3148 1044
% 
\special{pn 8}%
\special{pa 3038 934}%
\special{pa 3148 934}%
\special{pa 3148 1044}%
\special{pa 3038 1044}%
\special{pa 3038 934}%
\special{fp}%
% BOX 2 0 3 0
% 2 3037 1044 3148 1155
% 
\special{pn 8}%
\special{pa 3038 1044}%
\special{pa 3148 1044}%
\special{pa 3148 1156}%
\special{pa 3038 1156}%
\special{pa 3038 1044}%
\special{fp}%
% BOX 2 0 3 0
% 2 3037 1155 3148 1266
% 
\special{pn 8}%
\special{pa 3038 1156}%
\special{pa 3148 1156}%
\special{pa 3148 1266}%
\special{pa 3038 1266}%
\special{pa 3038 1156}%
\special{fp}%
% BOX 2 0 3 0
% 2 3148 600 3259 711
% 
\special{pn 8}%
\special{pa 3148 600}%
\special{pa 3260 600}%
\special{pa 3260 712}%
\special{pa 3148 712}%
\special{pa 3148 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 3148 711 3259 822
% 
\special{pn 8}%
\special{pa 3148 712}%
\special{pa 3260 712}%
\special{pa 3260 822}%
\special{pa 3148 822}%
\special{pa 3148 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 3148 822 3259 933
% 
\special{pn 8}%
\special{pa 3148 822}%
\special{pa 3260 822}%
\special{pa 3260 934}%
\special{pa 3148 934}%
\special{pa 3148 822}%
\special{fp}%
% BOX 2 0 3 0
% 2 3259 600 3370 711
% 
\special{pn 8}%
\special{pa 3260 600}%
\special{pa 3370 600}%
\special{pa 3370 712}%
\special{pa 3260 712}%
\special{pa 3260 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 3259 711 3370 822
% 
\special{pn 8}%
\special{pa 3260 712}%
\special{pa 3370 712}%
\special{pa 3370 822}%
\special{pa 3260 822}%
\special{pa 3260 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 3259 822 3370 933
% 
\special{pn 8}%
\special{pa 3260 822}%
\special{pa 3370 822}%
\special{pa 3370 934}%
\special{pa 3260 934}%
\special{pa 3260 822}%
\special{fp}%
% BOX 2 0 3 0
% 2 3370 600 3481 711
% 
\special{pn 8}%
\special{pa 3370 600}%
\special{pa 3482 600}%
\special{pa 3482 712}%
\special{pa 3370 712}%
\special{pa 3370 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 3481 600 3592 711
% 
\special{pn 8}%
\special{pa 3482 600}%
\special{pa 3592 600}%
\special{pa 3592 712}%
\special{pa 3482 712}%
\special{pa 3482 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 3592 600 3703 711
% 
\special{pn 8}%
\special{pa 3592 600}%
\special{pa 3704 600}%
\special{pa 3704 712}%
\special{pa 3592 712}%
\special{pa 3592 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 3703 600 3814 711
% 
\special{pn 8}%
\special{pa 3704 600}%
\special{pa 3814 600}%
\special{pa 3814 712}%
\special{pa 3704 712}%
\special{pa 3704 600}%
\special{fp}%
% LINE 2 2 3 0
% 2 4600 1766 5766 600
% 
\special{pn 8}%
\special{pa 4600 1766}%
\special{pa 5766 600}%
\special{dt 0.030}%
% BOX 2 0 3 0
% 2 4711 1488 4822 1600
% 
\special{pn 8}%
\special{pa 4712 1488}%
\special{pa 4822 1488}%
\special{pa 4822 1600}%
\special{pa 4712 1600}%
\special{pa 4712 1488}%
\special{fp}%
% BOX 2 0 3 0
% 2 4711 1600 4822 1711
% 
\special{pn 8}%
\special{pa 4712 1600}%
\special{pa 4822 1600}%
\special{pa 4822 1712}%
\special{pa 4712 1712}%
\special{pa 4712 1600}%
\special{fp}%
% BOX 2 0 3 0
% 2 3148 933 3259 1044
% 
\special{pn 8}%
\special{pa 3148 934}%
\special{pa 3260 934}%
\special{pa 3260 1044}%
\special{pa 3148 1044}%
\special{pa 3148 934}%
\special{fp}%
% BOX 2 0 3 0
% 2 3148 1044 3259 1155
% 
\special{pn 8}%
\special{pa 3148 1044}%
\special{pa 3260 1044}%
\special{pa 3260 1156}%
\special{pa 3148 1156}%
\special{pa 3148 1044}%
\special{fp}%
% BOX 2 0 3 0
% 2 3148 1155 3259 1266
% 
\special{pn 8}%
\special{pa 3148 1156}%
\special{pa 3260 1156}%
\special{pa 3260 1266}%
\special{pa 3148 1266}%
\special{pa 3148 1156}%
\special{fp}%
% BOX 2 0 3 0
% 2 3259 933 3370 1044
% 
\special{pn 8}%
\special{pa 3260 934}%
\special{pa 3370 934}%
\special{pa 3370 1044}%
\special{pa 3260 1044}%
\special{pa 3260 934}%
\special{fp}%
% BOX 2 0 3 0
% 2 3259 1044 3370 1155
% 
\special{pn 8}%
\special{pa 3260 1044}%
\special{pa 3370 1044}%
\special{pa 3370 1156}%
\special{pa 3260 1156}%
\special{pa 3260 1044}%
\special{fp}%
% BOX 2 0 3 0
% 2 3370 711 3481 822
% 
\special{pn 8}%
\special{pa 3370 712}%
\special{pa 3482 712}%
\special{pa 3482 822}%
\special{pa 3370 822}%
\special{pa 3370 712}%
\special{fp}%
% BOX 2 0 3 0
% 2 3370 822 3481 933
% 
\special{pn 8}%
\special{pa 3370 822}%
\special{pa 3482 822}%
\special{pa 3482 934}%
\special{pa 3370 934}%
\special{pa 3370 822}%
\special{fp}%
% BOX 2 0 3 0
% 2 3370 933 3481 1044
% 
\special{pn 8}%
\special{pa 3370 934}%
\special{pa 3482 934}%
\special{pa 3482 1044}%
\special{pa 3370 1044}%
\special{pa 3370 934}%
\special{fp}%
% BOX 2 0 3 0
% 2 3370 1044 3481 1155
% 
\special{pn 8}%
\special{pa 3370 1044}%
\special{pa 3482 1044}%
\special{pa 3482 1156}%
\special{pa 3370 1156}%
\special{pa 3370 1044}%
\special{fp}%
% LINE 2 2 3 0
% 2 2704 1766 3870 600
% 
\special{pn 8}%
\special{pa 2704 1766}%
\special{pa 3870 600}%
\special{dt 0.030}%
\end{picture}%

